Evolution and final fate of solar metallicity stars in the mass range 7-15 Msun. I. The transition from AGB to SAGB stars, Electron Capture and Core Collapse Supernovae progenitors

According to a standard initial mass function, stars in the range 7-12 Msun constitute ~50% (by number) of the stars more massive than ~7 Msun, but, in spite of this, their evolutionary properties, and in particular their final fate, are still scarcely studied. In this paper we present a detailed study of the evolutionary properties of solar metallicity, non rotating stars in the range 7-15 Msun, from the pre main sequence phase up to the presupernova stage or up to an advanced stage of the thermally pulsing phase, depending on the initial mass. We find that (1) the 7.00 Msun develops a degenerate CO core and evolves as a classical AGB star in the sense that it does not ignite the C burning reactions; (2) stars with the initial mass M >= 9.22 Msun end their life as core collapse supernovae; (3) stars in the range 7.50 <= M/Msun <= 9.20 develop a degenerate ONeMg core and evolve through the thermally pulsing SAGB phase; 4) stars in the mass range 7.50 <= M/Msun <= 8.00 end their life as hybrid CO/ONeMg- or ONeMg- WD; (5) stars with the initial mass in the range 8.50 <= M/Msun <= 9.20 may potentially explode as electron capture supernovae.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccc}\label{tab_main_prop}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{11}
\tablecaption{Main properties of the computed models}
\tablehead{\colhead{} & \colhead{7.00} &  \colhead{7.50} &  \colhead{8.00} & \colhead{8.50} & \colhead{8.80} & \colhead{9.00} & \colhead{9.05} & \colhead{9.10} & \colhead{9.15} & \colhead{9.20} } 
\startdata    
\cutinhead{H burning}                                       
  $\rm M_{CC}$             &  2.38     & 2.55     & 2.78     & 3.01      & 3.12      &  3.25       & 3.27        &  3.29     &  3.30    & 3.32     \\   
  $\rm t$                  &  5.04(7)  & 4.35(7)  & 3.83(7)  & 3.4(7)    & 3.18(7)   &  3.05(7)    & 3.02(7)     & 2.98(7)   & 2.95(7)  & 2.93(7)  \\   
  $\rm M_{He }$            &  1.13     & 1.21     & 1.31     & 1.45      & 1.54      &  1.63       & 1.63        & 1.64      & 1.65     & 1.66     \\   
  $\rm M_{tot}$            &  6.97     & 7.47     & 7.96     & 8.46      & 8.76      &  8.96       & 9.01        & 9.06      & 9.11     & 9.16     \\   
\cutinhead{ He ignition}                                                               
  $\rm M_{He}$             &  1.15     & 1.28     & 1.41     & 1.55      & 1.61      &  1.67       & 1.68        & 1.69      & 1.71     & 1.73     \\   
  $\rm M_{CE}$             &  1.74     & 1.91     & 2.10     & 2.26      & 2.37      &  2.47       & 2.49        & 2.52      & 2.55     & 2.57     \\   
\cutinhead{ He burning}                                                                 
  $\rm M_{CC}$             &  0.70     & 0.76     & 0.84     & 0.92      & 0.98      &  1.03       & 1.05        & 1.06      & 1.07     & 1.09     \\    
  $\rm t$                  &  4.85(6)  & 4.12(6)  & 3.45(6)  & 2.98(6)   & 2.76(6)   &  2.62(6)    & 2.61(6)     & 2.58(6)   & 2.54(6)  & 2.51(6)  \\   
  $\rm ^{12}C$             &  0.487    & 0.481    & 0.471    & 0.463     & 0.458     &  0.456      & 0.454       & 0.453     & 0.453    & 0.454    \\   
  $\rm M_{CO}$             &  0.69     & 0.76     & 0.84     & 0.92      & 0.98      &  1.02       & 1.04        & 1.06      & 1.07     & 1.08     \\   
  $\rm M_{He}$             &  1.76     & 1.91     & 2.09     & 2.26      & 2.36      &  2.44       & 2.47        & 2.48      & 2.49     & 2.46     \\   
  $\rm M_{CE}$             &  3.43     & 3.67     & 3.94     & 4.13      & 4.21      &  4.35       & 4.39        & 4.24      & 4.12     & 3.44     \\   
  $\rm M_{tot}$            &  6.82     & 7.30     & 7.77     & 8.25      & 8.54      &  8.71       & 8.75        & 8.79      & 8.83     & 8.86     \\   
\cutinhead{ Quantities at Carbon Ignition}                                                            
%                             7.0  7.5     8.0     8.5      8.8        9.0      9.05      9.10     9.15     9.2       
%  Model                      &  & 62600 & 38200 & 9950   &  9800    & 9700    & 9700    & 9700   & 9900  &  9300      
  $\rm Log(T_{ign})$          &  & 8.827 & 8.823 & 8.836  &  8.843   & 8.839   &  8.832  & 8.839  & 8.823 &  8.842 \\   
  $\rm Log(\rho_{ign})$       &  & 6.142 & 6.133 & 6.136  &  6.131   & 6.132   &  6.132  & 6.131  & 6.136 &  6.129 \\   
  $\rm \psi_{ign}$            &  & 2.527 & 2.520 & 2.451  &  2.348   & 2.465   &  2.443  & 2.376  & 2.533 &  2.348 \\     
  $\rm M_{ign}$               &  & 0.588 & 0.431 & 0.289  &  0.204   & 0.157   &  0.134  & 0.115  & 0.107 &  0.088 \\   
  $\rm M_{CO}$                &  & 1.056 & 1.114 & 1.182  &  1.226   & 1.258   &  1.269  & 1.276  & 1.287 &  1.294 \\   
  $\rm M_{He}$                &  & 1.083 & 1.216 & 2.200  &  2.326   & 2.372   &  2.391  & 2.432  & 2.455 &  2.438 \\   
  $\rm M_{CE}$                &  & 1.083 & 1.216 & 2.259  &  2.380   & 2.461   &  2.481  & 2.500  & 2.521 &  2.520 \\   
  $\rm M_{tot}$               &  & 7.241 & 7.718 & 8.197  &  8.480   & 8.650   &  8.732  & 8.731  & 8.769 &  8.794 \\
\cutinhead{ Quantities at the end of second dredge-up}                                                            
%  Model                      & 19200   & 99600   & 105000  & 151000     & 125600  & 102600  & 82200    & 78000    & 72200   & 71800   \\ per le masse che inn. il Ne il 2dup avviene dopo l'inn.
  $\rm ^{12}C    $            &         & 0.481   & 0.470   &  0.462     & 0.455   &  0.016  & 0.014    &  0.014   & 0.005   & 0.004   \\   
  $\rm M_{C}$                 &         & 0.232   & 0.065   &  0.033     & 0.013   &  0.000  & 0.000    &  0.000   & 0.000   & 0.000   \\   % presa quando il Neo20>0.1
  $\rm M_{ONe}$               &         & 1.03316 & 1.11495 &  1.21184   & 1.27128 & 1.31519 & 1.32877  & 1.33812  & 1.34922 & 1.35563 \\   
  $\rm M_{CO}$                & 1.01410 & 1.07167 & 1.15622 &  1.22877   & 1.28056 & 1.31805 & 1.33208  & 1.34116  & 1.35171 & 1.35798 \\   
  $\rm M_{He}$                & 1.02303 & 1.07514 & 1.15917 &  1.22877   & 1.28056 & 1.31805 & 1.33208  & 1.34116  & 1.35171 & 1.35798 \\   
  $\rm M_{CE}$                & 1.02304 & 1.07515 & 1.15918 &  1.22877   & 1.28056 & 1.31805 & 1.33208  & 1.34116  & 1.35171 & 1.35798 \\   
  $\rm M_{tot}$               & 6.725   & 7.206   & 7.678   &  8.159     & 8.441   & 8.592   & 8.616    & 8.677    & 8.712   & 8.736   \\    
  $\rm Log(\rho_{c})$         & 7.107   & 7.423   & 7.722   &  8.076     & 8.359   & 8.738   & 8.794    & 8.843    & 8.940   & 8.976   \\
  $\rm Log(\rho~Y_e)_{c}$     & 6.806   & 7.121   & 7.421   &  7.775     & 8.058   & 8.435   & 8.491    & 8.541    & 8.637   & 8.673   \\
  $\rm Log(T_{c})$            & 8.354   & 8.305   & 8.378   &  8.462     & 8.539   & 8.554   & 8.601    & 8.632    & 8.663   & 8.692   \\
\cutinhead{ Quantities at first thermal pulse}  % per convenzione definiamo l'inizio dei Tp al primo modello in cui l3a>lcno o comunque molto vicino
%                              7.0       7.5       8.0      8.5         8.8        9.0      9.05         9.10        9.15        9.2(rifatta con la cubica)         
%  Model                      & 29700   & 125600  & 143600  & 210200    & 192600  & 178200  & 188700     & 199200    & 245000  &  439400 \\  
  $\rm M_{ONe}$               &         & 1.03316 & 1.13398 & 1.21795   & 1.27580 & 1.31578 &  1.33056  & 1.33995   & 1.35082 &  1.35727  \\
  $\rm M_{CO}$                & 1.02490 & 1.07682 & 1.16041 & 1.22968   & 1.28106 & 1.31835 &  1.33234  & 1.34138   & 1.35192 &  1.35813  \\
  $\rm M_{He}$                & 1.02592 & 1.07735 & 1.16062 & 1.22977   & 1.28111 & 1.31837 &  1.33235  & 1.34140   & 1.35193 &  1.35813  \\
  $\rm M_{CE}$                & 1.02609 & 1.07740 & 1.16063 & 1.22977   & 1.28111 & 1.31837 &  1.33235  & 1.34140   & 1.35193 &  1.35813  \\
  $\rm M_{tot}$               & 6.654   & 7.154   & 7.635   & 8.109     & 8.380   & 8.541   &  8.588    & 8.627     & 8.665   &  8.692    \\
  $\rm Log(\rho_{c})$         & 7.405   & 7.631   & 7.969   & 8.290     & 8.590   & 8.879   &  9.016    & 9.118     & 9.236   &  9.331    \\
  $\rm Log(\rho~Y_e)_{c}$     & 7.103   & 7.330   & 7.667   & 7.989     & 8.288   & 8.576   &  8.713    & 8.815     & 8.932   &  9.026    \\
  $\rm Log(T_{c})$            & 8.222   & 8.240   & 8.284   & 8.347     & 8.413   & 8.466   &  8.509    & 8.172     & 8.767   &  8.406    \\
  $\rm ^{4}He_{sup}$          & 0.378   & 0.384   & 0.374   & 0.391     & 0.394   & 0.395   &  0.395    & 0.395     & 0.395   &  0.394    \\
  $\rm ^{12}C_{sup}$          & 1.18(-3)& 1.18(-3)& 1.19(-3)& 2.02(-3)  & 2.02(-3)& 2.34(-3)&  3.95(-3) & 2.66(-3)  & 2.78(-3)&  2.86(-3) \\   
  $\rm ^{14}N_{sup}$          & 3.18(-3)& 3.23(-3)& 3.23(-3)& 3.32(-3)  & 3.35(-3)& 3.32(-3)&  2.51(-3) & 3.25(-3)  & 3.25(-3)&  3.21(-3) \\
  $\rm ^{16}O_{sup}$          & 4.43(-3)& 4.38(-3)& 4.37(-3)& 4.67(-3)  & 4.56(-3)& 4.56(-3)&  4.54(-3) & 4.59(-3)  & 4.59(-3)&  4.61(-3) \\
\enddata  
\tablecomments{In the H and He burning sections, all the quantities refer to the values at the end of each nuclear burning, the only exception being $\rm M_{\rm CC}$, that is the maximum extension in mass of the convective core during the nuclear burning, and $\rm t$, that is the evolutionary time of each burning stage.}                                          
\end{deluxetable*} 

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccccc}\label{tab_main_prop2}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{11}
\tablecaption{Main properties of the computed models}
\tablehead{\colhead{} & \colhead{9.22} & \colhead{9.25} & \colhead{9.30} & \colhead{9.50} & \colhead{9.80} & \colhead{10.00} & \colhead{11.00} & \colhead{12.00} & \colhead{13.00} & \colhead{15.00} } 
\startdata    
\cutinhead{ H burning}                                       
  $\rm M_{CC}$              & 3.33     & 3.34    & 3.36    & 3.57    & 3.68    & 3.76     & 4.18    & 4.75    & 5.28    & 6.45    \\   
  $\rm t$                   & 2.91(7)  & 2.90(7) & 2.87(7) & 2.76(7) & 2.60(7) & 2.51(7)  & 2.11(7) & 1.83(7) & 1.62(7) & 1.31(7) \\   
  $\rm M_{He }$             & 1.66     & 1.66    & 1.72    & 1.76    & 1.84    & 1.88     & 2.19    & 2.56    & 2.91    & 3.71    \\   
  $\rm M_{tot}$             & 9.18     & 9.21    & 9.26    & 9.46    & 9.76    & 9.96     & 10.90   & 11.90   & 12.90   & 14.88   \\   
\cutinhead{ He ignition}                                                               
  $\rm M_{He}$              & 1.73     & 1.74    & 1.77    & 1.81    & 1.89    & 1.94     & 2.24    & 2.57    & 2.91    & 3.66    \\   
  $\rm M_{CE}$              & 2.75     & 2.59    & 2.61    & 2.69    & 2.78    & 2.84     & 3.24    & 3.67    & 4.13    & 5.12    \\   
\cutinhead{ He burning}                                                                 
  $\rm M_{CC}$              & 1.09     & 1.10    & 1.11    & 1.16    & 1.21    & 1.25     & 1.49    & 1.82    & 2.11    & 2.71    \\    
  $\rm t$                   & 2.50(6)  & 2.48(6) & 2.46(6) & 2.36(6) & 2.21(6) & 2.12(6)  & 1.74(6) & 1.51(6) & 1.30(6) & 1.01(6) \\   
  $\rm ^{12}C$              & 0.454    & 0.452   & 0.451   & 0.446   & 0.446   & 0.444    & 0.434   & 0.413   & 0.404   & 0.388   \\   
  $\rm M_{CO}$              & 1.08     & 1.10    & 1.11    & 1.16    & 1.20    & 1.24     & 1.48    & 1.82    & 2.10    & 2.71    \\   
  $\rm M_{He}$              & 2.47     & 2.48    & 2.50    & 2.57    & 2.66    & 2.73     & 3.10    & 3.51    & 3.91    & 4.80    \\   
  $\rm M_{CE}$              & 3.43     & 3.41    & 3.40    & 3.39    & 3.54    & 3.63     & 3.84    & 4.21    & 4.55    & 5.45    \\   
  $\rm M_{tot}$             & 8.88     & 8.90    & 8.95    & 9.13    & 9.42    & 9.61     & 10.39   & 11.26   & 12.13   & 13.91   \\   
\cutinhead{ Quantities at Carbon Ignition}                                                            
%                                    9.22    9.25      9.30    9.5     9.8      10.00    11.00   12.00   13.00   15.00      
%  Model                        &    9300   & 9200  & 9200  & 9000  & 9000  &    8950   & 8700  & 8600  & 8800  & 8800  \\   
  $\rm Log(T_{ign})$            &    8.841  & 8.838 & 8.847 & 8.832 & 8.833 &    8.827  & 8.833 & 8.835 & 8.826 & 8.855 \\   
  $\rm Log(\rho_{ign})$         &    6.129  & 6.133 & 6.122 & 6.135 & 6.133 &    6.093  & 5.887 & 5.687 & 5.552 & 5.383 \\   
  $\rm \psi_{ign}$              &    2.354  & 2.395 & 2.270 & 2.453 & 2.438 &    2.313  & 1.440 & 0.741 & 0.369 &-0.250 \\     
  $\rm M_{ign}$                 &    0.085  & 0.075 & 0.060 & 0.022 & 0.000 &    0.000  & 0.000 & 0.000 & 0.000 & 0.000 \\   
  $\rm M_{CO}$                  &    1.297  & 1.302 & 1.313 & 1.355 & 1.379 &    1.398  & 1.598 & 1.877 & 2.127 & 2.708 \\    
  $\rm M_{He}$                  &    2.443  & 2.455 & 2.475 & 2.550 & 2.635 &    2.695  & 3.083 & 3.486 & 3.895 & 4.779 \\   
  $\rm M_{CE}$                  &    2.527  & 2.543 & 2.563 & 2.644 & 2.732 &    2.805  & 3.223 & 3.640 & 4.071 & 5.020 \\   
  $\rm M_{tot}$                 &    8.814  & 8.838 & 8.882 & 9.060 & 9.345 &    9.531  &10.356 &11.160 &11.981 &13.647 \\
%\cutinhead{ Quantities at the end of second dredge-up}                                                            
%
%  $\rm ^{12}C$                  &         & 0.481   & 0.470   &  0.462     & 0.455   &  xxxxx  &     &   &   &  \\   
%  $\rm M_{C}$                   &         & 0.232   & 0.065   &  0.033     & 0.013   &  0.000  &     &   &   &  \\
%  $\rm M_{ONe}$                 &         & 1.03316 & 1.11495 &  1.21184   & 1.27128 & 1.31519 &     &   &   &  \\   
%  $\rm M_{CO}$                  & 1.01410 & 1.07167 & 1.15622 &  1.22877   & 1.28056 & 1.31805 &     &   &   &  \\   
%  $\rm M_{He}$                  & 1.02303 & 1.07514 & 1.15917 &  1.22877   & 1.28056 & 1.31805 &     &   &   &  \\   
%  $\rm M_{CE}$                  & 1.02304 & 1.07515 & 1.15918 &  1.22877   & 1.28056 & 1.31805 &     &   &   &  \\   
%  $\rm M_{tot}$                 & 6.725   & 7.206   & 7.678   &  8.159     & 8.441   & 8.592   &     &   &   &  \\    
%  $\rm Log(\rho_{c})$           & 7.107   & 7.423   & 7.722   &  8.076     & 8.359   & 8.738   &     &   &   &  \\
%  $\rm Log(\rho~Y_e)_{c}$       & 6.806   & 7.121   & 7.421   &  7.775     & 8.058   & 8.435   &     &   &   &  \\
%  $\rm Log(T_{c})$              & 8.354   & 8.305   & 8.378   &  8.462     & 8.539   & 8.554   &     &   &   &  \\
\cutinhead{ Quantities at Neon Ignition}                                                            
%                                  9.22     9.25      9.30      9.5         9.8     10.00     11.00    12.00      13.00     15.00
%%  Model                         45300   & 49000   & 47700   & 32600   & 30900     18800     13900     13100     13000     12600  \\   
  $\rm ^{12}C    $              & 0.004   & 0.004   & 0.003   & 0.002   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   \\   
  $\rm M_{C}$                   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   & 0.000   \\   
  $\rm Log(T_{ign})$            & 9.144   & 9.152   & 9.147   & 9.154   & 9.150   & 9.158   & 9.152   & 9.156   & 9.152   & 9.147   \\   
  $\rm Log(\rho_{ign})$         & 7.462   & 7.440   & 7.428   & 7.410   & 7.351   & 7.333   & 7.263   & 7.219   & 7.173   & 6.971   \\   
  $\rm \psi_{ign}$              & 6.714   & 6.417   & 6.419   & 6.171   & 5.810   & 5.579   & 5.192   & 4.874   & 4.640   & 3.586   \\     
  $\rm M_{ign}$                 & 0.966   & 0.921   & 0.872   & 0.642   & 0.545   & 0.538   & 0.176   & 0.026   & 0.000   & 0.000   \\   
  $\rm M_{ONe}$                 & 1.34946 & 1.35567 & 1.36681 & 1.39495 & 1.41473 & 1.45264 & 1.61811 & 1.78829 & 2.00073 & 2.38106 \\
  $\rm M_{CO}$                  & 1.36292 & 1.36870 & 1.38197 & 1.42102 & 1.45570 & 1.48738 & 1.71252 & 1.93653 & 2.29977 & 2.38106 \\   
  $\rm M_{He}$                  & 1.51131 & 1.52312 & 1.54993 & 1.72901 & 1.86507 & 2.42851 & 3.05750 & 3.45724 & 3.88738 & 4.77346 \\   
  $\rm M_{CE}$                  & 1.51200 & 1.52370 & 1.55042 & 1.72952 & 1.86562 & 2.42956 & 3.18014 & 3.60951 & 4.01319 & 4.99950 \\   
  $\rm M_{tot}$                 & 8.741   & 8.780   & 8.821   & 8.960   & 9.257   & 9.433   & 10.238  &11.041   &11.877   &13.575   \\   
%\cutinhead{ Quantities at Neon/Oxygen depletion}                                                            
%%                                  9.22     9.25      9.30      9.5         9.8     10.00     11.00    12.00      13.00     15.00
%%%  Model                         45300   & 49000   & 47700   & 182700  & 30900     18800     13900     13100     13000     12600  \\   
%  $\rm M_{ONe}$                 & 1.35567 & 1.35567 & 1.36681 & 1.39495 & 1.41473 & 1.45264 & 1.61811 & 1.78829 & 2.00073 & 2.38106 \\
%  $\rm M_{CO}$                  & & & & & & & & & & \\   
%  $\rm M_{He}$                  & & & & & & & & & & \\
%  $\rm M_{CE}$                  & & & & & & & & & & \\
%  $\rm M_{tot}$                 & 8.741   & 8.780   & 8.821   & 8.960   & 9.257   & 9.433   & 10.238  &11.041   &11.877   &13.575   \\   
% $\rm Log T_{c}$                & & & & & & & & & & \\
% $\rm Log \rho_{c}$             & & & & & & & & & & \\
% $\rm Y_{e,c}$                  & & & & & & & & & & \\
% $\rm X_{1}$                    & $\rm ^{34}S$  0.487 & $\rm ^{30}Si$ 0.479 & & & & & & & & \\   
% $\rm X_{2}$                    & & & & & & & & & & \\
% $\rm X_{3}$                    & & & & & & & & & & \\
% $\rm X_{4}$                    & & & & & & & & & & \\
\cutinhead{ Quantities at Si-S Ignition}                                                            
%                                  9.22      9.25        9.30      9.5         9.8     10.00     11.00    12.00      13.00     15.00
%%%%  Model                       187000    194800       225300   189500     160600    39400     26300    29400      21700     21900
 $\rm Log(T_{ign})$             & 9.525    & 9.489     &  9.474  & 9.498   & 9.506   & 9.529    & 9.540   & 9.490    & 9.530   & 9.527   \\   
 $\rm Log(\rho_{ign})$          & 8.191    & 8.789     &  9.032  & 9.171   & 8.711   & 9.004    & 8.474   & 8.462    & 8.455   & 8.390   \\   
 $\rm \psi_{ign}$               & 5.50     & 10.78     &  13.90  & 16.17   & 9.622   & 11.88    & 7.069   & 7.935    & 7.152   & 6.724   \\      
 $\rm M_{ign}$                  & 0.950    & 0.518     & 0.074   & 0.005   & 0.387   & 0.034    & 0.329   & 0.156    & 0.000   & 0.000   \\   
 $\rm M_{SiS}$                  & 1.28952  & 1.32611   & 1.15688 & 1.30951 & 1.26548 & 1.29341  & 1.30356 & 1.35927  & 1.34362 & 1.41895 \\   
 $\rm M_{ONe}$                  & 1.34885  & 1.36052   & 1.36940 & 1.40788 & 1.44591 & 1.47493  & 1.65900 & 1.91495  & 2.13818 & 2.58421 \\   
 $\rm M_{CO}$                   & 1.36285  & 1.36866   & 1.37739 & 1.42064 & 1.45538 & 1.48721  & 1.69211 & 1.97370  & 2.22577 & 2.78635 \\   
 $\rm M_{He}$                   & 1.50705  & 1.52163   & 1.54957 & 1.72741 & 1.86312 & 2.42734  & 3.10849 & 3.50850  & 3.91748 & 4.80126 \\   
 $\rm M_{CE}$                   & 1.50779  & 1.52218   & 1.54989 & 1.72799 & 1.86375 & 2.46322  & 3.18014 & 3.60951  & 3.99913 & 4.99799 \\   
 $\rm M_{tot}$                  & 8.741    & 8.780     & 8.821   & 8.960   & 9.256   & 9.433    & 10.237  & 11.041   & 11.877  & 13.575  \\   
 $\rm Log T_{c}$                & 9.165    & 8.971     & 9.046   & 9.482   & 9.386   & 9.314    & 9.418   & 9.459    & 9.530   & 9.527   \\   
 $\rm Log \rho_{c}$             & 9.358    & 9.367     & 9.158   & 9.291   & 9.146   & 9.072    & 8.855   & 8.666    & 8.455   & 8.390   \\   
 $\rm Log (\rho Y_e)_{c}$       & 9.035    & 9.035     & 8.830   & 8.959   & 8.815   & 8.750    & 8.525   & 8.338    & 8.134   & 8.067   \\   
\cutinhead{ Quantities at Presupernova Stage}
 $\rm M_{Fe}$                   & 1.258    & 1.262     & 1.263   & 1.268   & 1.275   & 1.276    & 1.295   & 1.313    & 1.372 & 1.388 \\   
 $\rm Log(T_{c})$               & 9.837    & 9.833     & 9.825   & 9.838   & 9.833   & 9.839    & 9.834   & 9.834    & 9.817 & 9.821 \\   
 $\rm Log(\rho_{c})$            & 9.742    & 9.742     & 9.819   & 9.719   & 9.685   & 9.654    & 9.602   & 9.550    & 9.551 & 9.441 \\   
 $\rm \psi_{c}$                 & 10.63    & 10.72     & 11.68   & 10.40   & 10.22   & 9.79     & 9.48    & 9.04     & 9.44  & 8.47  \\      
 $\rm Y_{e,c}$                  & 0.422    & 0.441     & 0.440   & 0.441   & 0.440   & 0.440    & 0.440   & 0.441    & 0.440 & 0.441 \\   
 %$\rm X_{1}$                    & $\rm ^{50}Ti$ 0.533 & $\rm ^{50}Ti$ 0.686 & & & & & & & & \\   
 %$\rm X_{2}$                    & $\rm ^{54}Cr$ 0.352 & $\rm ^{54}Cr$ 0.265 & & & & & & & & \\   
 %$\rm X_{3}$                    & $\rm ^{58}Fe$ 0.090 & $\rm ^{58}Fe$ 0.039 & & & & & & & & \\   
 %$\rm X_{4}$                    & $\rm ^{51}V$  0.009 & $\rm ^{51}V$  0.003 & & & & & & & & \\                                                            
\enddata  
\tablecomments{Same as in Table \ref{tab_main_prop}}                                          
\end{deluxetable*} 

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop700}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 7.00~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &   89.82555 &    4.59285 &   0.0000e+00 &    2.24571 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &  111.22892 &    4.96992 &   6.3260e-04 &    2.28490 &    0.00000 &      810.01669 &   3.3420e-04 &   3.4780e-04 \\
    3 &  115.42192 &    5.16239 &   7.6520e-04 &    2.39542 &    0.00000 &      830.90516 &   3.5400e-04 &   3.7560e-04 \\
    4 &  117.34890 &    5.32072 &   8.2270e-04 &    2.46989 &    0.00000 &      864.45584 &   3.7510e-04 &   3.9770e-04 \\
    5 &  121.55523 &    5.45162 &   8.3630e-04 &    2.51289 &    0.00000 &      893.41053 &   3.9600e-04 &   4.1390e-04 \\
    6 &  111.21537 &    5.56693 &   8.6150e-04 &    2.55107 &    0.07813 &      913.12543 &   4.1340e-04 &   4.2040e-04 \\
    7 &  101.03505 &    5.67624 &   8.7040e-04 &    2.60405 &    0.16083 &      940.51568 &   4.3400e-04 &   4.0980e-04 \\
    8 &   88.24332 &    5.77267 &   2.5130e-04 &    2.62902 &    0.23434 &      970.62890 &   4.5490e-04 &   4.4900e-04 \\
    9 &   81.30580 &    5.87702 &   5.8090e-04 &    2.67875 &    0.30707 &     1006.22846 &   4.7840e-04 &   3.5950e-04 \\
   10 &   74.49517 &    5.97425 &   2.3260e-04 &    2.75055 &    0.36661 &     1030.11027 &   4.9780e-04 &   3.4330e-04 \\
   11 &   64.23646 &    6.07593 &   4.4130e-04 &    2.78056 &    0.43756 &     1055.91787 &   5.1650e-04 &   3.2550e-04 \\
   12 &   57.77569 &    6.17135 &   4.9130e-04 &    2.80497 &    0.48888 &     1078.39620 &   5.3510e-04 &   3.0690e-04 \\
   13 &   51.39315 &    6.26646 &   2.6260e-04 &    2.85028 &    0.54340 &     1104.62488 &   5.5300e-04 &   2.8640e-04 \\
   14 &   50.50076 &    6.35809 &   5.7070e-04 &    2.89319 &    0.56731 &     1128.54045 &   5.7200e-04 &   2.6670e-04 \\
   15 &   27.97671 &    6.44017 &   0.0000e+00 &    2.92910 &    0.61947 &     1153.48452 &   5.8760e-04 &   2.6170e-04 \\
   16 &   26.69483 &    6.53373 &   3.4460e-04 &    2.92627 &    0.65240 &     1204.24569 &   6.0760e-04 &   2.3630e-04 \\
   17 &   24.99774 &    6.63534 &   0.0000e+00 &    2.96001 &    0.67273 &     1256.05894 &   6.2150e-04 &   2.1540e-04 \\
   18 &   24.10871 &    6.73287 &   1.7150e-04 &    3.04020 &    0.70374 &     1307.67283 &   6.2850e-04 &   2.0410e-04 \\
   19 &   22.83511 &    6.80368 &   2.4150e-04 &    3.04617 &    0.71882 &     1318.63689 &   6.4300e-04 &   1.9780e-04 \\
   20 &   22.59946 &    6.93882 &   3.1260e-04 &    3.05739 &    0.75870 &     1528.42922 &   6.6350e-04 &   1.9310e-04 \\
   21 &   21.40192 &    6.93939 &   3.2010e-04 &    3.11509 &    0.72959 &     1339.37664 &   6.7230e-04 &   1.7350e-04 \\
   22 &   21.20829 &    7.05233 &   2.9090e-04 &    3.15358 &    0.77054 &     1482.17119 &   6.8640e-04 &   1.8030e-04 \\
   23 &   20.61109 &    7.07359 &   2.8640e-04 &    3.17158 &    0.75515 &     1404.52193 &   6.9880e-04 &   1.7120e-04 \\
   24 &   20.33897 &    7.17656 &   2.6540e-04 &    3.18900 &    0.78070 &     1558.92042 &   7.1590e-04 &   1.7980e-04 \\
   25 &   20.14531 &    7.19896 &   2.5370e-04 &    3.21168 &    0.77932 &     1465.13032 &   7.2050e-04 &   1.5830e-04 \\
   26 &   19.13683 &    7.27968 &   2.4650e-04 &    3.22242 &    0.78318 &     1587.41454 &   7.4210e-04 &   1.7660e-04 \\
   27 &   19.27082 &    7.32997 &   2.2530e-04 &    3.23992 &    0.80253 &     1584.22310 &   7.4340e-04 &   1.5770e-04 \\
%\cutinhead{ AVERAGE VALUES}
%      &   56.55211 &    6.27302 &   3.9177e-04 &    2.84125 &    0.47078 &     1141.37639 &   5.4243e-04 &   2.6697e-04 \\
\enddata  
\tablecomments{The meaning of the columns are the following: TP is the pulse number; $\Delta t_{\rm pulse}$ is the duration of the pulse in years; ${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$ is the maximum luminosity provided by the He burning reactions during the pulse in solar luminosity; $\Delta M_{\rm pulse}^{\rm max}$ is the maximum extension of the He convective shell during the pulse in solar masses; $T_{\rm He}^{\rm max}$ is the maximum temperature of the He burning shell during the pulse in Kelvin degree; $\lambda$ is the measure of the efficiency of the third dredge up and is defined in section \ref{sec:agb}; $\Delta t_{\rm inter}$ is the time elapsed between two consecutive thermal pulses in year; $\Delta M_{\rm He}$ and $\Delta M_{\rm CO}$ are the increase of the He and CO core, respectively, in solar masses, between two consecutive thermal pulses.}                                        
\end{deluxetable*} 

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop750}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 7.50~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &   44.37918 &    4.70594 &   0.0000e+00 &    2.38536 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &   52.11441 &    5.04933 &   3.2920e-04 &    2.39576 &    0.00000 &      419.64009 &   2.0260e-04 &   2.0100e-04 \\
    3 &   53.95405 &    5.18454 &   3.9090e-04 &    2.47251 &    0.00000 &      432.30629 &   2.1320e-04 &   2.1680e-04 \\
    4 &   56.06827 &    5.29280 &   3.9980e-04 &    2.52862 &    0.00000 &      447.35448 &   2.2440e-04 &   2.2900e-04 \\
    5 &   56.34100 &    5.39051 &   4.2360e-04 &    2.56485 &    0.00000 &      463.38110 &   2.3510e-04 &   2.3760e-04 \\
    6 &   52.76081 &    5.48184 &   4.4310e-04 &    2.59733 &    0.05947 &      476.65252 &   2.4550e-04 &   2.4740e-04 \\
    7 &   50.08207 &    5.56786 &   3.9450e-04 &    2.64991 &    0.12070 &      491.06480 &   2.5600e-04 &   2.9240e-04 \\
    8 &   47.81777 &    5.64817 &   3.8670e-04 &    2.68787 &    0.16448 &      504.01888 &   2.6630e-04 &   2.2620e-04 \\
    9 &   38.36755 &    5.72664 &   3.2030e-04 &    2.71955 &    0.28597 &      520.00205 &   2.7730e-04 &   2.2410e-04 \\
   10 &   15.38332 &    5.81854 &   2.6020e-04 &    2.76781 &    0.34389 &      535.61124 &   2.9050e-04 &   2.0590e-04 \\
   11 &   14.26428 &    5.93802 &   3.1880e-04 &    2.80881 &    0.41379 &      575.56624 &   2.7550e-04 &   1.6300e-04 \\
   12 &   35.78172 &    6.01272 &   2.7620e-04 &    2.84455 &    0.42127 &      587.19299 &   2.8580e-04 &   1.6690e-04 \\
   13 &   34.04551 &    6.06072 &   2.3140e-04 &    2.87404 &    0.40262 &      577.81512 &   3.2040e-04 &   2.0230e-04 \\
   14 &   31.42803 &    6.13144 &   3.5770e-04 &    2.91217 &    0.44211 &      586.69613 &   3.2820e-04 &   1.9370e-04 \\
   15 &   16.11851 &    6.20321 &   2.8920e-04 &    2.93868 &    0.45853 &      598.31423 &   3.3760e-04 &   1.8930e-04 \\
   16 &   28.21979 &    6.26974 &   2.4840e-04 &    2.98159 &    0.50942 &      623.34253 &   3.3980e-04 &   1.8100e-04 \\
   17 &   26.78597 &    6.33403 &   2.6050e-04 &    3.00316 &    0.52257 &      620.78629 &   3.5440e-04 &   1.7700e-04 \\
   18 &   15.18101 &    6.40054 &   2.6140e-04 &    3.03139 &    0.53554 &      634.54803 &   3.6300e-04 &   1.7370e-04 \\
   19 &   23.93053 &    6.47102 &   2.3390e-04 &    3.06154 &    0.59740 &      656.86566 &   3.6140e-04 &   1.6070e-04 \\
   20 &   23.22250 &    6.52571 &   2.2720e-04 &    3.08542 &    0.58970 &      657.01429 &   3.8070e-04 &   1.6120e-04 \\
   21 &   15.81710 &    6.58134 &   2.1220e-04 &    3.10676 &    0.61011 &      667.58658 &   3.8780e-04 &   1.5970e-04 \\
   22 &   14.64649 &    6.64573 &   2.0910e-04 &    3.13619 &    0.61665 &      689.18944 &   3.9390e-04 &   1.5080e-04 \\
   23 &   13.31623 &    6.70589 &   2.2650e-04 &    3.15731 &    0.59570 &      703.95848 &   3.9500e-04 &   1.4950e-04 \\
%\cutinhead{ AVERAGE VALUES}
%      &   33.04461 &    5.91940 &   2.9134e-04 &    2.81353 &    0.33434 &      542.12641 &   2.9280e-04 &   1.8736e-04 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*} 

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop800}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 8.00~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &   18.29010 &    4.86701 &   0.0000e+00 &    2.54921 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &   19.71649 &    4.99491 &   9.6200e-05 &    2.46998 &    0.00000 &      167.70801 &   9.2800e-05 &   9.2900e-05 \\
    3 &   21.16711 &    5.10723 &   1.1190e-04 &    2.54650 &    0.00000 &      172.35960 &   9.6500e-05 &   9.9400e-05 \\
    4 &   21.81918 &    5.18338 &   1.3880e-04 &    2.60576 &    0.00000 &      177.92965 &   1.0070e-04 &   1.0160e-04 \\
    5 &   22.31795 &    5.27167 &   1.4490e-04 &    2.64632 &    0.00000 &      182.94191 &   1.0450e-04 &   1.0530e-04 \\
    6 &   22.23202 &    5.34037 &   1.7580e-04 &    2.67582 &    0.01196 &      188.46944 &   1.0870e-04 &   1.0660e-04 \\
    7 &   21.95982 &    5.42845 &   1.9100e-04 &    2.73056 &    0.04178 &      193.68099 &   1.1250e-04 &   1.1000e-04 \\
    8 &   21.69375 &    5.51369 &   1.8770e-04 &    2.78321 &    0.07198 &      199.54792 &   1.1670e-04 &   1.0990e-04 \\
    9 &   21.66237 &    5.57160 &   1.9590e-04 &    2.83856 &    0.08971 &      206.55658 &   1.2150e-04 &   1.0900e-04 \\
   10 &   21.47525 &    5.63905 &   1.8560e-04 &    2.85066 &    0.11076 &      211.63311 &   1.2550e-04 &   1.2590e-04 \\
   11 &   18.93212 &    5.71962 &   2.1200e-04 &    2.85631 &    0.16448 &      217.04788 &   1.2950e-04 &   1.0060e-04 \\
   12 &   17.60990 &    5.63005 &   1.9620e-04 &    2.84210 &    0.15129 &      216.74951 &   1.3550e-04 &   1.1200e-04 \\
   13 &   16.95021 &    5.69856 &   1.4520e-04 &    2.87958 &    0.19016 &      218.08507 &   1.3620e-04 &   1.1740e-04 \\
   14 &    9.19094 &    5.75369 &   1.8530e-04 &    2.89984 &    0.23032 &      219.91150 &   1.3850e-04 &   1.1180e-04 \\
   15 &    9.49209 &    5.80968 &   1.7880e-04 &    2.93700 &    0.26331 &      230.12987 &   1.4090e-04 &   1.0850e-04 \\
   16 &    8.93714 &    5.86259 &   1.5970e-04 &    2.96896 &    0.28601 &      233.45648 &   1.4510e-04 &   1.3600e-04 \\
   17 &    8.03257 &    5.91847 &   1.5250e-04 &    2.99028 &    0.30082 &      237.71473 &   1.4660e-04 &   1.0160e-04 \\
   18 &    8.29892 &    5.96800 &   1.4040e-04 &    3.01113 &    0.33514 &      241.36694 &   1.4800e-04 &   1.0280e-04 \\
   19 &    7.71833 &    6.01638 &   1.4720e-04 &    3.03756 &    0.33224 &      244.93305 &   1.5200e-04 &   9.9400e-05 \\
   20 &    7.50460 &    6.06709 &   1.4350e-04 &    3.06156 &    0.35023 &      248.95313 &   1.5190e-04 &   9.8900e-05 \\
   21 &    8.02608 &    6.11249 &   1.3520e-04 &    3.07958 &    0.39416 &      252.12148 &   1.5400e-04 &   9.8700e-05 \\
   22 &    7.00580 &    6.15567 &   1.4420e-04 &    3.09787 &    0.34577 &      255.43588 &   1.6080e-04 &   9.8300e-05 \\
   23 &    7.39835 &    6.19831 &   1.5830e-04 &    3.11585 &    0.41393 &      259.50766 &   1.5510e-04 &   9.7000e-05 \\
   24 &    7.20055 &    6.23864 &   1.3010e-04 &    3.13822 &    0.41288 &      260.93804 &   1.6300e-04 &   9.8000e-05 \\
   25 &    7.58794 &    6.27331 &   1.2810e-04 &    3.14828 &    0.42248 &      263.22153 &   1.6640e-04 &   9.7000e-05 \\
%\cutinhead{ AVERAGE VALUES}
%      &   14.48878 &    5.69360 &   1.5138e-04 &    2.87043 &    0.19678 &      212.01600 &   1.2812e-04 &   1.0154e-04 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*}

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop850}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 8.50~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &    8.15592 &    4.90472 &   0.0000e+00 &    2.66934 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &    8.45305 &    4.98826 &   1.6500e-05 &    2.53505 &    0.00000 &       74.46446 &   4.6800e-05 &   4.7100e-05 \\
    3 &    8.75214 &    5.05037 &   2.0800e-05 &    2.57771 &    0.00000 &       75.69203 &   4.7900e-05 &   4.8700e-05 \\
    4 &    9.00542 &    5.10690 &   4.0300e-05 &    2.64540 &    0.00000 &       76.95628 &   4.9000e-05 &   4.9900e-05 \\
    5 &    9.20708 &    5.16083 &   5.9400e-05 &    2.68255 &    0.00000 &       78.46501 &   5.0200e-05 &   5.1100e-05 \\
    6 &    9.62853 &    5.21936 &   4.7700e-05 &    2.69753 &    0.00000 &       79.89779 &   5.1300e-05 &   5.1700e-05 \\
    7 &    9.65059 &    5.26992 &   6.8300e-05 &    2.72114 &    0.00000 &       81.18954 &   5.2600e-05 &   5.2600e-05 \\
    8 &    9.65526 &    5.32230 &   6.2300e-05 &    2.74320 &    0.00370 &       83.15922 &   5.4000e-05 &   5.4200e-05 \\
    9 &    9.48889 &    5.36461 &   7.9000e-05 &    2.77126 &    0.01630 &       84.85059 &   5.5200e-05 &   5.4200e-05 \\
   10 &    9.41591 &    5.41867 &   7.4200e-05 &    2.80338 &    0.03357 &       86.74549 &   5.6600e-05 &   5.5200e-05 \\
   11 &    9.53681 &    5.45535 &   8.0100e-05 &    2.79418 &    0.04655 &       88.12399 &   5.8000e-05 &   5.5000e-05 \\
   12 &    9.43228 &    5.49908 &   8.6900e-05 &    2.83328 &    0.05892 &       89.98365 &   5.9400e-05 &   5.4100e-05 \\
   13 &    9.23666 &    5.57211 &   9.4400e-05 &    2.93938 &    0.08099 &       91.69154 &   6.0500e-05 &   5.7300e-05 \\
   14 &    9.44134 &    5.62296 &   8.6700e-05 &    2.91795 &    0.09280 &       94.35868 &   6.2500e-05 &   5.6800e-05 \\
   15 &    9.18013 &    5.63849 &   9.0500e-05 &    2.96386 &    0.09546 &       95.94140 &   6.3900e-05 &   5.7000e-05 \\
   16 &    9.20083 &    5.72844 &   8.2600e-05 &    3.03846 &    0.10906 &       97.51500 &   6.5100e-05 &   6.3300e-05 \\
   17 &    9.14546 &    5.74742 &   9.7500e-05 &    3.09544 &    0.11976 &       99.89463 &   6.6800e-05 &   5.1600e-05 \\
   18 &    9.03628 &    5.78473 &   9.6600e-05 &    3.06606 &    0.13088 &      101.73042 &   6.8000e-05 &   6.4900e-05 \\
   19 &    4.29587 &    5.85104 &   9.6700e-05 &    3.13726 &    0.13525 &      103.57640 &   6.9500e-05 &   4.9000e-05 \\
   20 &    4.01495 &    5.90631 &   1.0190e-04 &    3.13861 &    0.13467 &      109.43795 &   6.9800e-05 &   6.2200e-05 \\
   21 &    3.99314 &    5.93581 &   9.4400e-05 &    3.09230 &    0.13636 &      111.72813 &   7.0400e-05 &   6.7700e-05 \\
   22 &    4.40715 &    5.82278 &   7.7000e-05 &    3.20355 &    0.14000 &      113.02297 &   7.0000e-05 &   7.4600e-05 \\
   23 &    7.58420 &    5.53932 &   4.3600e-05 &    2.82136 &    0.07486 &      117.38256 &   7.0800e-05 &   7.9500e-05 \\
   24 &    7.47061 &    5.80183 &   7.8800e-05 &    3.06006 &    0.16990 &       95.54977 &   6.7100e-05 &   3.2500e-05 \\
   25 &    7.63034 &    5.85227 &   5.1300e-05 &    3.09910 &    0.18117 &       99.47883 &   7.0100e-05 &   5.5900e-05 \\
   26 &    7.61372 &    5.88345 &   8.4100e-05 &    3.13186 &    0.17476 &      102.03830 &   7.2100e-05 &   5.7700e-05 \\
   27 &    3.17343 &    5.91464 &   6.6800e-05 &    3.13125 &    0.16803 &      103.83708 &   7.3200e-05 &   6.0300e-05 \\
   28 &    7.30446 &    5.94318 &   7.2700e-05 &    3.17233 &    0.21082 &      108.75533 &   7.2100e-05 &   7.3800e-05 \\
   29 &    2.69548 &    5.97688 &   7.6100e-05 &    3.14821 &    0.14077 &      106.23947 &   7.5300e-05 &   4.4100e-05 \\
   30 &    2.73907 &    5.99604 &   9.1600e-05 &    3.15111 &    0.16335 &      110.97359 &   7.0400e-05 &   5.9900e-05 \\
   31 &    2.94757 &    6.02268 &   7.9200e-05 &    3.16452 &    0.20055 &      112.47355 &   7.2300e-05 &   7.7300e-05 \\
   32 &    2.81506 &    6.05255 &   7.9200e-05 &    3.18172 &    0.19112 &      112.93503 &   7.4300e-05 &   5.8900e-05 \\
   33 &    2.59650 &    6.06719 &   6.4600e-05 &    3.22578 &    0.16845 &      113.77031 &   7.4800e-05 &   6.0800e-05 \\
   34 &    2.48854 &    6.08982 &   6.9200e-05 &    3.23511 &    0.16416 &      114.88709 &   7.3100e-05 &   5.9700e-05 \\
   35 &    7.00625 &    6.11058 &   6.3900e-05 &    3.22899 &    0.27374 &      115.39522 &   7.1600e-05 &   5.9600e-05 \\
   36 &    7.01885 &    6.12980 &   6.6600e-05 &    3.23675 &    0.24060 &      111.38759 &   7.9800e-05 &   5.9500e-05 \\
   37 &    7.06485 &    6.14508 &   5.9000e-05 &    3.23300 &    0.24035 &      112.08252 &   8.0300e-05 &   6.1900e-05 \\
   38 &    8.19068 &    6.16417 &   6.3100e-05 &    3.24085 &    0.18047 &      112.96476 &   8.0900e-05 &   6.0600e-05 \\
   39 &   11.16277 &    6.16204 &   6.8600e-05 &    3.27073 &    0.02854 &      113.21145 &   8.0600e-05 &   6.7300e-05 \\
   40 &   10.73101 &    6.13572 &   6.6700e-05 &    3.23398 &    0.02685 &      110.11690 &   7.8200e-05 &   7.8600e-05 \\
   41 &   10.82738 &    6.14288 &   5.8600e-05 &    3.24549 &    0.02710 &      108.91918 &   7.7500e-05 &   7.4700e-05 \\
   42 &   10.82214 &    6.15314 &   7.4100e-05 &    3.26035 &    0.02831 &      109.37924 &   7.7700e-05 &   7.5000e-05 \\
   43 &   10.78391 &    6.15937 &   6.7500e-05 &    3.25607 &    0.02964 &      108.94946 &   7.7600e-05 &   7.5800e-05 \\
   44 &   10.74092 &    6.16813 &   6.1700e-05 &    3.25714 &    0.02824 &      109.55810 &   7.7900e-05 &   7.6000e-05 \\
   45 &   10.72965 &    6.17530 &   6.3400e-05 &    3.23499 &    0.03073 &      109.88512 &   7.8100e-05 &   7.7200e-05 \\
   46 &   10.81649 &    6.18265 &   5.8300e-05 &    3.23863 &    0.02821 &      109.59645 &   7.8000e-05 &   7.5200e-05 \\
   47 &   10.83080 &    6.19028 &   5.9700e-05 &    3.28393 &    0.02813 &      109.92034 &   7.8200e-05 &   7.6900e-05 \\
   48 &   10.77361 &    6.20246 &   7.0200e-05 &    3.28990 &    0.02934 &      110.29815 &   7.8400e-05 &   7.5400e-05 \\
   49 &   10.84951 &    6.21129 &   6.3000e-05 &    3.26074 &    0.02795 &      110.82565 &   7.8700e-05 &   7.5000e-05 \\
   50 &   10.78880 &    6.21939 &   7.2000e-05 &    3.26990 &    0.02922 &      110.78028 &   7.8700e-05 &   7.8200e-05 \\
   51 &   10.81739 &    6.22372 &   7.0300e-05 &    3.27260 &    0.02915 &      110.88943 &   7.8900e-05 &   7.4400e-05 \\
   52 &   10.85824 &    6.23302 &   6.9700e-05 &    3.26821 &    0.02788 &      110.93011 &   7.8900e-05 &   7.7200e-05 \\
   53 &   10.84919 &    6.23876 &   7.9400e-05 &    3.28960 &    0.03034 &      111.14641 &   7.9100e-05 &   7.5200e-05 \\
   54 &   10.84918 &    6.24840 &   7.6700e-05 &    3.28676 &    0.03153 &      111.47834 &   7.9300e-05 &   7.7100e-05 \\
   55 &   10.84471 &    6.25617 &   7.3500e-05 &    3.26775 &    0.03270 &      111.79576 &   7.9500e-05 &   7.7700e-05 \\
   56 &   10.78979 &    6.26345 &   6.3700e-05 &    3.29753 &    0.03266 &      111.98611 &   7.9600e-05 &   7.9600e-05 \\
   57 &   10.76850 &    6.26742 &   7.7500e-05 &    3.30213 &    0.03137 &      111.92689 &   7.9700e-05 &   7.5800e-05 \\
   58 &   10.85819 &    6.27150 &   6.6300e-05 &    3.30491 &    0.03137 &      111.73369 &   7.9700e-05 &   7.7000e-05 \\
   59 &   10.84070 &    6.28070 &   7.3100e-05 &    3.32707 &    0.03504 &      112.12913 &   7.9900e-05 &   7.6400e-05 \\
   60 &   10.77114 &    6.28461 &   7.9200e-05 &    3.32815 &    0.03133 &      111.90191 &   7.9800e-05 &   7.7400e-05 \\
   61 &   10.78495 &    6.29407 &   6.8500e-05 &    3.30837 &    0.03496 &      112.33666 &   8.0100e-05 &   7.8500e-05 \\
   62 &   10.79329 &    6.29947 &   7.6100e-05 &    3.33951 &    0.04234 &      112.67524 &   8.0300e-05 &   7.7700e-05 \\
   63 &   10.88230 &    6.30515 &   7.1800e-05 &    3.30594 &    0.03483 &      112.67970 &   8.0400e-05 &   7.6800e-05 \\
   64 &   10.82783 &    6.30830 &   6.7400e-05 &    3.33106 &    0.03731 &      112.57564 &   8.0400e-05 &   7.6500e-05 \\
   65 &   10.82213 &    6.31175 &   8.0500e-05 &    3.34896 &    0.03362 &      112.39069 &   8.0300e-05 &   7.6200e-05 \\
   66 &   10.88616 &    6.31728 &   6.5700e-05 &    3.31750 &    0.03358 &      112.69284 &   8.0400e-05 &   7.9800e-05 \\
   67 &   10.89229 &    6.32119 &   7.2900e-05 &    3.33367 &    0.03238 &      112.38787 &   8.0300e-05 &   7.6800e-05 \\
%\cutinhead{ AVERAGE VALUES}
%      &    8.69651 &    5.92369 &   6.9846e-05 &    3.11732 &    0.07734 &      102.89064 &   7.0476e-05 &   6.5009e-05 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*}

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop880}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 8.80~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &    3.43398 &    4.81971 &   0.0000e+00 &    2.75444 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &    3.66142 &    4.86343 &   0.0000e+00 &    2.78394 &    0.00000 &       35.35383 &   2.3700e-05 &   2.4300e-05 \\
    3 &    3.80866 &    4.91269 &   8.3000e-06 &    2.78179 &    0.00000 &       35.37903 &   2.3900e-05 &   2.4500e-05 \\
    4 &    3.92747 &    4.95956 &   9.2000e-06 &    2.78450 &    0.00000 &       35.78979 &   2.4200e-05 &   2.4800e-05 \\
    5 &    3.98919 &    4.99723 &   0.0000e+00 &    2.78093 &    0.00000 &       36.10830 &   2.4600e-05 &   2.7400e-05 \\
    6 &    4.04114 &    5.03525 &   1.7600e-05 &    2.67570 &    0.00000 &       36.40138 &   2.4900e-05 &   2.3200e-05 \\
    7 &    4.10827 &    5.07228 &   1.1600e-05 &    2.70671 &    0.00000 &       36.87323 &   2.5200e-05 &   2.5400e-05 \\
    8 &    4.21462 &    5.10703 &   1.6600e-05 &    2.73201 &    0.00000 &       37.44727 &   2.5700e-05 &   2.6200e-05 \\
    9 &    4.25381 &    5.13716 &   0.0000e+00 &    2.74842 &    0.00000 &       37.65113 &   2.5900e-05 &   2.6400e-05 \\
   10 &    4.30800 &    5.16827 &   2.5700e-05 &    2.74619 &    0.00000 &       38.07386 &   2.6300e-05 &   2.6600e-05 \\
   11 &    4.36447 &    5.19638 &   1.7100e-05 &    2.81651 &    0.00000 &       38.59901 &   2.6600e-05 &   2.7100e-05 \\
   12 &    4.43710 &    5.22954 &   2.3000e-05 &    2.84596 &    0.00000 &       39.19461 &   2.7000e-05 &   2.6900e-05 \\
   13 &    4.42798 &    5.26150 &   2.4000e-05 &    2.82856 &    0.00000 &       39.56068 &   2.7400e-05 &   2.8000e-05 \\
   14 &    4.45847 &    5.28724 &   3.0900e-05 &    2.85634 &    0.00000 &       39.95597 &   2.7700e-05 &   2.6900e-05 \\
   15 &    4.52384 &    5.31256 &   3.0300e-05 &    2.88299 &    0.00000 &       40.40973 &   2.8200e-05 &   2.9300e-05 \\
   16 &    4.56024 &    5.34993 &   3.2300e-05 &    2.91683 &    0.00350 &       41.07576 &   2.8600e-05 &   2.7800e-05 \\
   17 &    4.54797 &    5.38580 &   3.0100e-05 &    2.95103 &    0.01034 &       41.68190 &   2.9000e-05 &   2.9000e-05 \\
   18 &    4.61297 &    5.41560 &   3.2200e-05 &    2.97851 &    0.00678 &       42.06229 &   2.9500e-05 &   2.8000e-05 \\
   19 &    4.53668 &    5.43755 &   3.7800e-05 &    3.04338 &    0.02333 &       42.70532 &   3.0000e-05 &   3.0300e-05 \\
   20 &    4.57596 &    5.47809 &   3.6300e-05 &    3.05943 &    0.02310 &       43.26245 &   3.0300e-05 &   2.8500e-05 \\
   21 &    4.58798 &    5.51393 &   3.6200e-05 &    3.07541 &    0.03247 &       43.90096 &   3.0800e-05 &   2.9700e-05 \\
   22 &    4.66613 &    5.52872 &   3.9400e-05 &    3.10172 &    0.02556 &       44.52528 &   3.1300e-05 &   3.0800e-05 \\
   23 &    4.69200 &    5.57276 &   3.8200e-05 &    3.12242 &    0.03810 &       44.73881 &   3.1500e-05 &   2.9900e-05 \\
   24 &    4.74014 &    5.59703 &   3.8800e-05 &    3.12973 &    0.02500 &       45.49744 &   3.2000e-05 &   3.0500e-05 \\
   25 &    4.65464 &    5.62504 &   4.0900e-05 &    3.12688 &    0.04644 &       45.84294 &   3.2300e-05 &   3.1000e-05 \\
   26 &    4.67388 &    5.66233 &   4.2500e-05 &    3.16630 &    0.05183 &       46.66397 &   3.2800e-05 &   3.1000e-05 \\
   27 &    4.63900 &    5.69029 &   4.2700e-05 &    3.19137 &    0.05405 &       47.16420 &   3.3300e-05 &   2.9400e-05 \\
   28 &    4.68486 &    5.71842 &   4.3600e-05 &    3.20182 &    0.06213 &       47.63124 &   3.3800e-05 &   3.4400e-05 \\
   29 &    4.68069 &    5.74925 &   4.4600e-05 &    3.23367 &    0.07289 &       48.56336 &   3.4300e-05 &   3.3200e-05 \\
   30 &    4.79107 &    5.75770 &   4.5300e-05 &    3.20123 &    0.05764 &       48.89153 &   3.4700e-05 &   2.7000e-05 \\
   31 &    4.75523 &    5.79674 &   4.5800e-05 &    3.19279 &    0.07163 &       49.02561 &   3.4900e-05 &   3.5600e-05 \\
   32 &    4.76231 &    5.80258 &   4.5300e-05 &    3.23384 &    0.07932 &       49.80343 &   3.5300e-05 &   3.2300e-05 \\
   33 &    4.79700 &    5.82291 &   4.6300e-05 &    3.21981 &    0.06761 &       49.92863 &   3.5500e-05 &   3.2600e-05 \\
   34 &    4.78088 &    5.85391 &   4.9400e-05 &    3.26220 &    0.08078 &       50.44785 &   3.5900e-05 &   3.1300e-05 \\
   35 &    4.72624 &    5.87625 &   4.8000e-05 &    3.29631 &    0.09091 &       50.92757 &   3.6300e-05 &   3.5200e-05 \\
   36 &    4.79908 &    5.89916 &   5.0100e-05 &    3.29742 &    0.07923 &       51.22336 &   3.6600e-05 &   3.3000e-05 \\
   37 &    4.79379 &    5.91401 &   4.8600e-05 &    3.33606 &    0.08378 &       51.92745 &   3.7000e-05 &   3.3900e-05 \\
   38 &    4.75212 &    5.93877 &   4.9200e-05 &    3.35708 &    0.09140 &       52.18005 &   3.7200e-05 &   3.2800e-05 \\
   39 &    4.82962 &    5.97526 &   2.9300e-05 &    3.35348 &    0.09067 &       52.68771 &   3.7500e-05 &   5.2200e-05 \\
   40 &    4.77188 &    5.98556 &   4.9900e-05 &    3.35665 &    0.10526 &       53.16015 &   3.8000e-05 &   1.6800e-05 \\
   41 &    4.74954 &    5.99783 &   2.7600e-05 &    3.38121 &    0.09948 &       53.28370 &   3.8200e-05 &   5.1400e-05 \\
   42 &    4.75897 &    6.01831 &   5.0500e-05 &    3.32285 &    0.10649 &       54.03482 &   3.8500e-05 &   1.7900e-05 \\
   43 &    4.86881 &    5.99770 &   3.8400e-05 &    3.35525 &    0.09585 &       53.85564 &   3.8600e-05 &   4.2900e-05 \\
   44 &    4.71339 &    6.02475 &   3.0600e-05 &    3.35075 &    0.12145 &       54.02183 &   3.8700e-05 &   4.2800e-05 \\
   45 &    4.82509 &    6.05768 &   5.1800e-05 &    3.38480 &    0.11282 &       54.66593 &   3.9000e-05 &   1.4900e-05 \\
   46 &    4.76931 &    6.06065 &   3.2100e-05 &    3.39223 &    0.11735 &       54.58706 &   3.9200e-05 &   5.3700e-05 \\
   47 &    4.72231 &    6.10129 &   1.8000e-05 &    3.34752 &    0.12658 &       54.99688 &   3.9500e-05 &   3.4700e-05 \\
   48 &    4.76340 &    6.12002 &   4.9200e-05 &    3.40504 &    0.12782 &       55.58164 &   3.9900e-05 &   1.7500e-05 \\
   49 &    4.74142 &    6.11149 &   4.4500e-05 &    3.43433 &    0.14428 &       56.10568 &   4.0200e-05 &   3.5000e-05 \\
   50 &    4.73485 &    6.15036 &   3.3700e-05 &    3.47422 &    0.14179 &       55.92355 &   4.0200e-05 &   5.1200e-05 \\
   51 &    4.75999 &    6.14973 &   3.4000e-05 &    3.49283 &    0.14742 &       56.74804 &   4.0700e-05 &   3.4400e-05 \\
   52 &    4.86865 &    6.11210 &   3.1400e-05 &    3.46611 &    0.12500 &       56.80054 &   4.0800e-05 &   3.4800e-05 \\
   53 &    4.70363 &    6.12686 &   2.4300e-05 &    3.47809 &    0.14604 &       56.12777 &   4.0400e-05 &   3.5700e-05 \\
   54 &    4.69314 &    6.15662 &   2.9400e-05 &    3.45230 &    0.15233 &       56.52933 &   4.0700e-05 &   3.4500e-05 \\
   55 &    4.84336 &    6.14066 &   1.5300e-05 &    3.48406 &    0.14425 &       56.87739 &   4.0900e-05 &   3.7400e-05 \\
   56 &    4.71976 &    6.12830 &   1.9200e-05 &    3.45173 &    0.15159 &       56.82158 &   4.0900e-05 &   3.2100e-05 \\
   57 &    4.72441 &    6.21145 &   5.2800e-05 &    3.50292 &    0.14461 &       56.89228 &   4.0800e-05 &   1.6000e-05 \\
   58 &    1.79597 &    6.21204 &   3.5300e-05 &    3.50209 &    0.12019 &       57.71341 &   4.1600e-05 &   5.3600e-05 \\
   59 &    4.81800 &    6.14964 &   2.8200e-05 &    3.49428 &    0.16625 &       60.73343 &   3.9700e-05 &   3.4700e-05 \\
   60 &    4.76627 &    6.17747 &   3.2500e-05 &    3.51839 &    0.15777 &       57.21990 &   4.1200e-05 &   3.5000e-05 \\
   61 &    4.62514 &    6.24883 &   3.1500e-05 &    3.53409 &    0.16667 &       57.63424 &   4.1400e-05 &   3.4600e-05 \\
   62 &    4.77029 &    6.18790 &   2.1700e-05 &    3.52466 &    0.16390 &       58.49414 &   4.2100e-05 &   3.4600e-05 \\
   63 &    4.67157 &    6.26959 &   3.2600e-05 &    3.53945 &    0.16627 &       57.79309 &   4.1500e-05 &   3.5200e-05 \\
   64 &    4.78276 &    6.23196 &   1.3800e-05 &    3.51268 &    0.17494 &       58.73256 &   4.2300e-05 &   3.4500e-05 \\
   65 &    4.70036 &    6.21376 &   2.9000e-05 &    3.49119 &    0.17143 &       58.47192 &   4.2000e-05 &   3.5000e-05 \\
   66 &    4.78026 &    6.21327 &   2.5000e-05 &    3.51410 &    0.17143 &       58.32973 &   4.2000e-05 &   3.4800e-05 \\
   67 &    1.75241 &    6.21276 &   3.4500e-05 &    3.52820 &    0.11217 &       58.26069 &   4.1900e-05 &   3.4800e-05 \\
   68 &    4.67489 &    6.25214 &   2.4300e-05 &    3.53638 &    0.18622 &       61.16046 &   3.9200e-05 &   3.4500e-05 \\
   69 &    1.72757 &    6.24990 &   3.4300e-05 &    3.52716 &    0.11792 &       58.84714 &   4.2400e-05 &   3.4600e-05 \\
   70 &    4.76797 &    6.22436 &   2.1700e-05 &    3.53175 &    0.18388 &       61.73349 &   3.9700e-05 &   3.4800e-05 \\
   71 &    1.89482 &    6.32323 &   3.3800e-05 &    3.55091 &    0.15000 &       58.28314 &   4.2000e-05 &   3.4900e-05 \\
   72 &    1.64808 &    6.36334 &   3.6100e-05 &    3.56241 &    0.12260 &       62.42928 &   4.1600e-05 &   3.4200e-05 \\
   73 &    1.58093 &    6.36872 &   3.5100e-05 &    3.54365 &    0.11443 &       63.04967 &   4.0200e-05 &   3.4900e-05 \\
   74 &    1.98605 &    6.25843 &   3.3600e-05 &    3.53304 &    0.17884 &       63.04200 &   3.9700e-05 &   3.5200e-05 \\
   75 &    1.60765 &    6.24804 &   3.5200e-05 &    3.52366 &    0.10169 &       61.59823 &   4.1300e-05 &   3.5100e-05 \\
   76 &    1.66639 &    6.28026 &   3.6600e-05 &    3.52798 &    0.12371 &       61.76072 &   3.8800e-05 &   3.4600e-05 \\
   77 &    1.73187 &    6.27944 &   2.1400e-05 &    3.53296 &    0.13418 &       62.09434 &   3.9500e-05 &   3.4400e-05 \\
   78 &    1.66790 &    6.27156 &   3.6100e-05 &    3.52088 &    0.12030 &       62.02855 &   3.9900e-05 &   3.4600e-05 \\
   79 &    1.72644 &    6.25784 &   3.1600e-05 &    3.53120 &    0.12977 &       62.23790 &   3.9300e-05 &   3.4400e-05 \\
   80 &    1.93307 &    6.30353 &   4.8300e-05 &    3.55340 &    0.16332 &       61.87024 &   3.9800e-05 &   1.9900e-05 \\
   81 &    1.61141 &    6.38154 &   3.6800e-05 &    3.56992 &    0.12683 &       62.05621 &   4.1000e-05 &   4.9200e-05 \\
%\cutinhead{ AVERAGE VALUES}
%      &    4.09900 &    5.83398 &   3.1962e-05 &    3.25940 &    0.08770 &       50.63883 &   3.5272e-05 &   3.2002e-05 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*}

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop900}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 9.00~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &    1.65055 &    4.79497 &   0.0000e+00 &    2.83896 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &    1.70540 &    4.82654 &   0.0000e+00 &    2.85654 &    0.00000 &       18.10599 &   1.2500e-05 &   1.2800e-05 \\
    3 &    1.81595 &    4.85967 &   0.0000e+00 &    2.86775 &    0.00000 &       18.32212 &   1.2600e-05 &   1.3000e-05 \\
    4 &    1.85047 &    4.89298 &   0.0000e+00 &    2.89756 &    0.00000 &       18.37811 &   1.2800e-05 &   1.3400e-05 \\
    5 &    1.92638 &    4.92275 &   0.0000e+00 &    2.92789 &    0.00000 &       18.49531 &   1.2900e-05 &   1.3000e-05 \\
    6 &    1.95988 &    4.95348 &   1.8000e-06 &    2.93369 &    0.00000 &       18.55105 &   1.2900e-05 &   1.3600e-05 \\
    7 &    1.97685 &    4.98545 &   0.0000e+00 &    2.95065 &    0.00000 &       18.71940 &   1.3100e-05 &   1.3400e-05 \\
    8 &    2.02927 &    5.01602 &   0.0000e+00 &    2.92993 &    0.00000 &       18.92700 &   1.3200e-05 &   1.3600e-05 \\
    9 &    2.05217 &    5.04133 &   3.7000e-06 &    2.95251 &    0.00000 &       19.04636 &   1.3300e-05 &   1.4000e-05 \\
   10 &    2.09943 &    5.06422 &   9.1000e-06 &    2.92618 &    0.00000 &       19.21856 &   1.3500e-05 &   1.4300e-05 \\
   11 &    2.08738 &    5.08680 &   1.0100e-05 &    3.00295 &    0.00000 &       19.31442 &   1.3600e-05 &   1.4400e-05 \\
   12 &    2.09804 &    5.10656 &   5.3000e-06 &    3.00252 &    0.00000 &       19.36676 &   1.3700e-05 &   1.4300e-05 \\
   13 &    2.08585 &    5.12686 &   1.1000e-05 &    3.00419 &    0.00000 &       19.44594 &   1.3800e-05 &   1.4300e-05 \\
   14 &    2.12245 &    5.15433 &   1.0700e-05 &    2.89469 &    0.00000 &       19.75186 &   1.4000e-05 &   1.2300e-05 \\
   15 &    2.19131 &    5.17383 &   1.2500e-05 &    2.92554 &    0.00000 &       19.92464 &   1.4100e-05 &   1.4200e-05 \\
   16 &    2.16813 &    5.19460 &   7.1000e-06 &    2.93932 &    0.00000 &       20.00371 &   1.4200e-05 &   1.4600e-05 \\
   17 &    2.20174 &    5.21607 &   1.0400e-05 &    2.95947 &    0.00000 &       20.17240 &   1.4400e-05 &   1.4500e-05 \\
   18 &    2.22550 &    5.24272 &   1.3900e-05 &    2.96832 &    0.00000 &       20.42278 &   1.4500e-05 &   1.4600e-05 \\
   19 &    2.19619 &    5.24768 &   9.0000e-06 &    2.95840 &    0.00000 &       20.44854 &   1.4600e-05 &   1.4800e-05 \\
   20 &    2.26546 &    5.27345 &   1.3500e-05 &    2.98588 &    0.00000 &       20.61694 &   1.4700e-05 &   1.5000e-05 \\
   21 &    2.23335 &    5.29506 &   1.4900e-05 &    3.02120 &    0.00000 &       20.80442 &   1.4800e-05 &   1.5000e-05 \\
   22 &    2.26353 &    5.31161 &   1.5400e-05 &    3.04995 &    0.00000 &       20.95042 &   1.4900e-05 &   1.5100e-05 \\
   23 &    2.27345 &    5.32814 &   1.3900e-05 &    3.07260 &    0.00000 &       21.02195 &   1.5000e-05 &   1.5000e-05 \\
   24 &    2.30929 &    5.34867 &   1.2800e-05 &    3.06538 &    0.00000 &       21.18696 &   1.5200e-05 &   1.5500e-05 \\
   25 &    2.32279 &    5.36728 &   1.6000e-05 &    3.07634 &    0.00000 &       21.34259 &   1.5300e-05 &   1.5300e-05 \\
   26 &    2.33455 &    5.39835 &   1.7700e-05 &    3.13738 &    0.00000 &       21.61166 &   1.5400e-05 &   1.5500e-05 \\
   27 &    2.32045 &    5.39447 &   1.2900e-05 &    3.13320 &    0.00000 &       21.78315 &   1.5600e-05 &   1.5800e-05 \\
   28 &    2.36843 &    5.41740 &   1.4400e-05 &    3.12673 &    0.00000 &       21.86722 &   1.5600e-05 &   1.5900e-05 \\
   29 &    2.36035 &    5.44145 &   1.4700e-05 &    3.12782 &    0.00000 &       22.05157 &   1.5800e-05 &   1.5700e-05 \\
   30 &    2.35700 &    5.45462 &   1.5000e-05 &    3.14833 &    0.00000 &       22.22198 &   1.5900e-05 &   1.6000e-05 \\
   31 &    2.36313 &    5.46347 &   1.7800e-05 &    3.12511 &    0.00000 &       22.21472 &   1.6000e-05 &   1.6000e-05 \\
   32 &    2.39853 &    5.47721 &   1.6800e-05 &    3.17420 &    0.00000 &       22.38565 &   1.6100e-05 &   1.6400e-05 \\
   33 &    2.39020 &    5.49013 &   1.8400e-05 &    3.11659 &    0.00000 &       22.43168 &   1.6100e-05 &   1.6300e-05 \\
   34 &    2.39433 &    5.51257 &   1.7500e-05 &    3.16906 &    0.00000 &       22.71077 &   1.6300e-05 &   1.6200e-05 \\
   35 &    2.40292 &    5.52155 &   1.8900e-05 &    3.20870 &    0.00000 &       22.81213 &   1.6500e-05 &   1.6400e-05 \\
   36 &    2.41901 &    5.53865 &   1.8300e-05 &    3.22501 &    0.00000 &       22.99987 &   1.6500e-05 &   1.6400e-05 \\
   37 &    2.40346 &    5.54642 &   1.7800e-05 &    3.17969 &    0.00000 &       23.00041 &   1.6600e-05 &   1.6700e-05 \\
   38 &    2.41415 &    5.56885 &   1.9300e-05 &    3.20918 &    0.00599 &       23.27732 &   1.6700e-05 &   1.6500e-05 \\
   39 &    2.46356 &    5.58334 &   1.9600e-05 &    3.24102 &    0.00000 &       23.27049 &   1.6700e-05 &   1.6500e-05 \\
   40 &    2.39932 &    5.59149 &   1.9600e-05 &    3.25638 &    0.01183 &       23.56175 &   1.6900e-05 &   1.6900e-05 \\
   41 &    2.40471 &    5.61482 &   1.8400e-05 &    3.25194 &    0.01754 &       23.70464 &   1.7100e-05 &   1.6600e-05 \\
   42 &    2.46473 &    5.61987 &   1.9000e-05 &    3.24916 &    0.00000 &       23.66993 &   1.7100e-05 &   1.7000e-05 \\
   43 &    2.41192 &    5.62754 &   1.9900e-05 &    3.26062 &    0.01156 &       23.90283 &   1.7300e-05 &   1.7200e-05 \\
   44 &    2.52493 &    5.69647 &   2.0900e-05 &    3.31399 &    0.00581 &       24.04740 &   1.7200e-05 &   1.7000e-05 \\
   45 &    2.49139 &    5.69331 &   1.8700e-05 &    3.27900 &    0.01136 &       24.24846 &   1.7600e-05 &   1.7700e-05 \\
   46 &    2.49474 &    5.63295 &   1.7400e-05 &    3.26170 &    0.00000 &       24.45395 &   1.7700e-05 &   1.7200e-05 \\
   47 &    2.50660 &    5.65324 &   1.9200e-05 &    3.30653 &    0.00575 &       24.10394 &   1.7400e-05 &   1.7400e-05 \\
   48 &    2.50709 &    5.70804 &   2.0500e-05 &    3.27127 &    0.00571 &       24.24199 &   1.7500e-05 &   1.7100e-05 \\
   49 &    2.51573 &    5.68941 &   2.0700e-05 &    3.33164 &    0.00562 &       24.72894 &   1.7800e-05 &   1.7700e-05 \\
   50 &    2.45518 &    5.67590 &   1.7200e-05 &    3.26955 &    0.01130 &       24.34178 &   1.7700e-05 &   1.7600e-05 \\
   51 &    2.52287 &    5.73035 &   1.9400e-05 &    3.29516 &    0.00565 &       24.34938 &   1.7700e-05 &   1.7700e-05 \\
   52 &    2.53217 &    5.70722 &   1.8000e-05 &    3.32983 &    0.00556 &       24.98058 &   1.8000e-05 &   1.7700e-05 \\
   53 &    2.54051 &    5.72580 &   2.0600e-05 &    3.29241 &    0.00562 &       24.72133 &   1.7800e-05 &   1.7900e-05 \\
   54 &    2.52893 &    5.74656 &   1.5000e-05 &    3.35283 &    0.01667 &       24.94582 &   1.8000e-05 &   2.2400e-05 \\
   55 &    2.56214 &    5.74389 &   2.0500e-05 &    3.35620 &    0.00552 &       25.06975 &   1.8100e-05 &   1.2600e-05 \\
   56 &    2.56028 &    5.80887 &   2.1500e-05 &    3.31849 &    0.01657 &       25.14577 &   1.8100e-05 &   1.8600e-05 \\
   57 &    2.58088 &    5.81586 &   2.0900e-05 &    3.39055 &    0.01081 &       25.56796 &   1.8500e-05 &   1.7400e-05 \\
   58 &    2.59298 &    5.79499 &   2.0400e-05 &    3.37623 &    0.00538 &       25.88036 &   1.8600e-05 &   1.8500e-05 \\
   59 &    2.62156 &    5.81250 &   2.1800e-05 &    3.39469 &    0.00541 &       25.63795 &   1.8500e-05 &   1.8300e-05 \\
   60 &    2.58291 &    5.78752 &   2.1200e-05 &    3.35359 &    0.00541 &       25.71321 &   1.8500e-05 &   1.8400e-05 \\
   61 &    2.56084 &    5.79909 &   2.1300e-05 &    3.38595 &    0.01639 &       25.26471 &   1.8300e-05 &   1.8500e-05 \\
   62 &    2.61810 &    5.80261 &   2.0500e-05 &    3.35944 &    0.00541 &       25.63800 &   1.8500e-05 &   1.8300e-05 \\
   63 &    2.51513 &    5.82257 &   2.1000e-05 &    3.36048 &    0.02174 &       25.37430 &   1.8400e-05 &   1.8200e-05 \\
   64 &    2.44474 &    5.83421 &   2.1700e-05 &    3.38386 &    0.05348 &       25.85566 &   1.8700e-05 &   1.7700e-05 \\
   65 &    2.65615 &    5.87257 &   2.2800e-05 &    3.42972 &    0.01053 &       26.22115 &   1.9000e-05 &   1.7900e-05 \\
   66 &    2.64612 &    5.83403 &   2.1000e-05 &    3.37800 &    0.00529 &       26.03283 &   1.8900e-05 &   1.9100e-05 \\
   67 &    2.61792 &    5.86803 &   2.2100e-05 &    3.38212 &    0.01070 &       25.90185 &   1.8700e-05 &   1.8900e-05 \\
   68 &    2.67367 &    5.92164 &   2.1800e-05 &    3.41743 &    0.01058 &       26.18093 &   1.8900e-05 &   1.8700e-05 \\
   69 &    2.60675 &    5.83394 &   2.0800e-05 &    3.35145 &    0.00524 &       26.21708 &   1.9100e-05 &   1.8700e-05 \\
   70 &    2.66479 &    5.91189 &   2.1000e-05 &    3.48344 &    0.00535 &       25.99380 &   1.8700e-05 &   1.9100e-05 \\
   71 &    2.63351 &    5.93034 &   2.2800e-05 &    3.51580 &    0.02618 &       26.53870 &   1.9100e-05 &   1.8600e-05 \\
   72 &    2.66909 &    5.90599 &   2.1100e-05 &    3.45183 &    0.01031 &       26.73772 &   1.9400e-05 &   1.8500e-05 \\
   73 &    2.58893 &    5.87574 &   2.2400e-05 &    3.43082 &    0.01571 &       26.33352 &   1.9100e-05 &   1.9600e-05 \\
   74 &    2.58112 &    5.88231 &   2.1300e-05 &    3.41633 &    0.02116 &       26.18871 &   1.8900e-05 &   1.8600e-05 \\
   75 &    2.45767 &    5.92842 &   2.2500e-05 &    3.45923 &    0.06316 &       26.20134 &   1.9000e-05 &   1.8100e-05 \\
   76 &    2.70238 &    5.95010 &   2.3000e-05 &    3.42036 &    0.00513 &       27.01062 &   1.9500e-05 &   1.7700e-05 \\
   77 &    2.52489 &    5.95875 &   1.0900e-05 &    3.48869 &    0.05155 &       26.87250 &   1.9400e-05 &   2.5400e-05 \\
   78 &    2.62023 &    5.93627 &   2.1600e-05 &    3.46504 &    0.03553 &       27.15712 &   1.9700e-05 &   1.2700e-05 \\
   79 &    2.63520 &    5.94372 &   2.1800e-05 &    3.49094 &    0.02051 &       26.84674 &   1.9500e-05 &   1.9100e-05 \\
   80 &    2.69538 &    5.94181 &   2.2800e-05 &    3.42331 &    0.01026 &       26.78807 &   1.9500e-05 &   1.8900e-05 \\
   81 &    2.68222 &    5.94387 &   2.2800e-05 &    3.47528 &    0.01546 &       26.78140 &   1.9400e-05 &   1.9500e-05 \\
   82 &    2.69244 &    5.93325 &   2.1400e-05 &    3.44119 &    0.01036 &       26.62200 &   1.9300e-05 &   1.9300e-05 \\
   83 &    2.69836 &    5.96346 &   2.2800e-05 &    3.47810 &    0.01036 &       26.63810 &   1.9300e-05 &   1.9200e-05 \\
   84 &    2.58298 &    5.96614 &   2.2900e-05 &    3.48147 &    0.04124 &       26.80852 &   1.9400e-05 &   1.9200e-05 \\
   85 &    2.69442 &    6.01025 &   2.2700e-05 &    3.44459 &    0.01531 &       27.08470 &   1.9600e-05 &   1.8300e-05 \\
   86 &    2.70443 &    6.01142 &   7.1000e-06 &    3.55242 &    0.01515 &       27.31179 &   1.9800e-05 &   2.5100e-05 \\
   87 &    2.69747 &    5.96208 &   1.2200e-05 &    3.47837 &    0.01515 &       27.36773 &   1.9800e-05 &   1.9500e-05 \\
   88 &    2.68510 &    6.00228 &   2.1800e-05 &    3.47446 &    0.01538 &       26.84828 &   1.9500e-05 &   1.3500e-05 \\
   89 &    2.70855 &    6.03168 &   2.3900e-05 &    3.51283 &    0.01531 &       27.16511 &   1.9600e-05 &   1.9700e-05 \\
   90 &    2.68330 &    6.00860 &   2.2500e-05 &    3.51442 &    0.01515 &       27.36469 &   1.9800e-05 &   1.8700e-05 \\
   91 &    2.69883 &    5.96270 &   1.4900e-05 &    3.45039 &    0.01015 &       27.28263 &   1.9700e-05 &   2.5700e-05 \\
   92 &    2.69618 &    6.04281 &   2.3700e-05 &    3.47542 &    0.02062 &       26.82132 &   1.9400e-05 &   1.3800e-05 \\
   93 &    2.68423 &    5.97145 &   2.2400e-05 &    3.44943 &    0.01508 &       27.42468 &   1.9900e-05 &   1.9100e-05 \\
   94 &    2.70318 &    5.99381 &   2.1900e-05 &    3.43954 &    0.01538 &       26.91482 &   1.9500e-05 &   1.9200e-05 \\
   95 &    2.70832 &    6.05386 &   2.3900e-05 &    3.51420 &    0.02551 &       27.06384 &   1.9600e-05 &   1.9700e-05 \\
   96 &    2.71225 &    6.04324 &   1.4400e-05 &    3.45902 &    0.02000 &       27.57677 &   2.0000e-05 &   2.4900e-05 \\
   97 &    2.68833 &    6.00955 &   2.2900e-05 &    3.50868 &    0.02000 &       27.63405 &   2.0000e-05 &   1.3400e-05 \\
   98 &    2.70031 &    6.02910 &   2.1900e-05 &    3.48858 &    0.02030 &       27.24815 &   1.9700e-05 &   1.9800e-05 \\
   99 &    2.70712 &    6.05885 &   2.3800e-05 &    3.51469 &    0.02513 &       27.43017 &   1.9900e-05 &   1.9100e-05 \\
  100 &    2.71228 &    6.02870 &   1.3800e-05 &    3.54317 &    0.02000 &       27.69329 &   2.0000e-05 &   2.5600e-05 \\
  101 &    2.71300 &    6.08106 &   2.2200e-05 &    3.55408 &    0.02513 &       27.48559 &   1.9900e-05 &   1.3600e-05 \\
  102 &    2.69885 &    6.02522 &   2.2500e-05 &    3.51543 &    0.01980 &       27.90973 &   2.0200e-05 &   1.9500e-05 \\
  103 &    2.70892 &    6.04693 &   2.3100e-05 &    3.54984 &    0.02030 &       27.29253 &   1.9700e-05 &   1.9900e-05 \\
  104 &    2.71295 &    6.08463 &   2.3900e-05 &    3.54653 &    0.02010 &       27.47719 &   1.9900e-05 &   1.9200e-05 \\
  105 &    2.71996 &    6.07956 &   1.0100e-05 &    3.51638 &    0.02488 &       27.69882 &   2.0100e-05 &   2.5400e-05 \\
  106 &    2.72184 &    6.09369 &   1.3100e-05 &    3.61711 &    0.02970 &       27.82368 &   2.0200e-05 &   1.9700e-05 \\
  107 &    2.72659 &    6.08631 &   1.2800e-05 &    3.58979 &    0.02463 &       28.09506 &   2.0300e-05 &   1.9700e-05 \\
  108 &    2.70943 &    6.06864 &   1.5800e-05 &    3.55187 &    0.02970 &       27.83065 &   2.0200e-05 &   1.9700e-05 \\
  109 &    2.71181 &    6.06407 &   2.1400e-05 &    3.56605 &    0.02488 &       27.55736 &   2.0100e-05 &   1.3600e-05 \\
  110 &    2.71074 &    6.09796 &   2.2500e-05 &    3.52766 &    0.02985 &       27.56543 &   2.0100e-05 &   1.9700e-05 \\
  111 &    2.70299 &    6.04174 &   1.3700e-05 &    3.55101 &    0.02941 &       28.06914 &   2.0400e-05 &   2.5500e-05 \\
  112 &    2.68578 &    6.06091 &   2.3400e-05 &    3.53145 &    0.02010 &       27.46454 &   1.9900e-05 &   1.3600e-05 \\
  113 &    2.70096 &    6.09341 &   2.4400e-05 &    3.57935 &    0.03500 &       27.67316 &   2.0000e-05 &   1.9500e-05 \\
  114 &    2.55309 &    6.09017 &   2.2000e-05 &    3.54058 &    0.07426 &       27.98047 &   2.0200e-05 &   1.9400e-05 \\
  115 &    2.72106 &    6.11934 &   2.4200e-05 &    3.60837 &    0.03902 &       28.39431 &   2.0500e-05 &   1.9000e-05 \\
  116 &    2.71672 &    6.10142 &   1.7200e-05 &    3.59093 &    0.03382 &       28.44088 &   2.0700e-05 &   2.5700e-05 \\
%\cutinhead{ AVERAGE VALUES}
%      &    2.47819 &    5.68562 &   1.7079e-05 &    3.30146 &    0.01225 &       24.28785 &   1.7486e-05 &   1.7349e-05 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*} 

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop905}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 9.05~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &    1.15226 &    4.79895 &   0.0000e+00 &    2.83820 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &    1.18284 &    4.82525 &   0.0000e+00 &    2.87107 &    0.00000 &       13.33709 &   9.6000e-06 &   9.9000e-06 \\
    3 &    1.23655 &    4.85639 &   0.0000e+00 &    2.87721 &    0.00000 &       13.41713 &   9.7000e-06 &   9.9000e-06 \\
    4 &    1.26437 &    4.88084 &   0.0000e+00 &    2.90764 &    0.00000 &       13.51299 &   9.7000e-06 &   1.0100e-05 \\
    5 &    1.28886 &    4.90511 &   0.0000e+00 &    2.93080 &    0.00000 &       13.47634 &   9.8000e-06 &   1.0300e-05 \\
    6 &    1.30935 &    4.93650 &   0.0000e+00 &    2.94823 &    0.00000 &       13.65281 &   9.9000e-06 &   1.0200e-05 \\
    7 &    1.29946 &    4.95740 &   0.0000e+00 &    2.95029 &    0.00000 &       13.63861 &   9.9000e-06 &   1.0200e-05 \\
    8 &    1.35198 &    4.97593 &   0.0000e+00 &    2.99020 &    0.00000 &       13.70251 &   1.0000e-05 &   1.0300e-05 \\
    9 &    1.34852 &    4.99880 &   0.0000e+00 &    2.98591 &    0.00000 &       13.71415 &   1.0100e-05 &   1.0200e-05 \\
   10 &    1.37935 &    5.02425 &   1.2000e-06 &    2.99832 &    0.00000 &       13.87023 &   1.0100e-05 &   1.0500e-05 \\
   11 &    1.37836 &    5.04020 &   3.2000e-06 &    3.00851 &    0.00000 &       13.84634 &   1.0100e-05 &   1.0500e-05 \\
   12 &    1.38671 &    5.06723 &   3.5000e-06 &    3.02978 &    0.00000 &       14.00231 &   1.0200e-05 &   1.0400e-05 \\
   13 &    1.42104 &    5.08898 &   0.0000e+00 &    3.03290 &    0.00000 &       14.13120 &   1.0400e-05 &   1.0900e-05 \\
   14 &    1.41690 &    5.10756 &   6.0000e-06 &    3.06057 &    0.00000 &       14.21476 &   1.0400e-05 &   1.0600e-05 \\
   15 &    1.42975 &    5.12550 &   5.8000e-06 &    3.08481 &    0.00000 &       14.30091 &   1.0500e-05 &   1.1000e-05 \\
   16 &    1.43605 &    5.14572 &   7.1000e-06 &    3.06014 &    0.00000 &       14.37223 &   1.0600e-05 &   1.0900e-05 \\
   17 &    1.43753 &    5.16297 &   7.6000e-06 &    3.10561 &    0.00000 &       14.49709 &   1.0600e-05 &   1.1200e-05 \\
   18 &    1.45209 &    5.17863 &   7.9000e-06 &    3.08494 &    0.00000 &       14.53879 &   1.0800e-05 &   1.1100e-05 \\
   19 &    1.46791 &    5.19586 &   8.4000e-06 &    2.91893 &    0.00000 &       14.65404 &   1.0800e-05 &   1.1200e-05 \\
   20 &    1.48155 &    5.21373 &   6.4000e-06 &    2.94236 &    0.00000 &       14.79116 &   1.0900e-05 &   1.1200e-05 \\
   21 &    1.47571 &    5.23113 &   6.0000e-06 &    2.95421 &    0.00000 &       14.89194 &   1.0900e-05 &   1.1400e-05 \\
   22 &    1.49130 &    5.25045 &   8.9000e-06 &    3.02292 &    0.00000 &       15.00288 &   1.1000e-05 &   1.1300e-05 \\
   23 &    1.50031 &    5.26321 &   9.3000e-06 &    2.98688 &    0.00000 &       15.09688 &   1.1100e-05 &   1.1500e-05 \\
   24 &    1.50126 &    5.27864 &   8.0000e-06 &    3.04888 &    0.00000 &       15.16655 &   1.1200e-05 &   1.1500e-05 \\
   25 &    1.52009 &    5.28946 &   9.8000e-06 &    3.01481 &    0.00000 &       15.16239 &   1.1200e-05 &   1.1500e-05 \\
   26 &    1.51451 &    5.30608 &   8.2000e-06 &    3.08252 &    0.00000 &       15.28059 &   1.1400e-05 &   1.1600e-05 \\
   27 &    1.51066 &    5.32357 &   1.0600e-05 &    3.07314 &    0.00000 &       15.43541 &   1.1400e-05 &   1.1700e-05 \\
   28 &    1.51975 &    5.33936 &   8.4000e-06 &    3.08345 &    0.00000 &       15.56518 &   1.1500e-05 &   1.1700e-05 \\
   29 &    1.51035 &    5.35174 &   1.0600e-05 &    3.08641 &    0.00000 &       15.63159 &   1.1600e-05 &   1.1800e-05 \\
   30 &    1.51460 &    5.36154 &   1.0900e-05 &    3.08484 &    0.00000 &       15.64376 &   1.1600e-05 &   9.5000e-06 \\
   31 &    1.53289 &    5.38117 &   8.1000e-06 &    3.09041 &    0.00000 &       15.84875 &   1.1700e-05 &   1.4100e-05 \\
   32 &    1.51373 &    5.38688 &   7.7000e-06 &    3.14099 &    0.00000 &       15.84109 &   1.1800e-05 &   9.5000e-06 \\
   33 &    1.50087 &    5.39039 &   8.7000e-06 &    3.15177 &    0.00000 &       15.78676 &   1.1700e-05 &   1.2100e-05 \\
   34 &    1.52995 &    5.39895 &   1.1500e-05 &    3.07601 &    0.00000 &       15.78574 &   1.1900e-05 &   1.4200e-05 \\
   35 &    1.54003 &    5.42259 &   9.2000e-06 &    3.14355 &    0.00000 &       15.95742 &   1.1900e-05 &   9.5000e-06 \\
   36 &    1.55065 &    5.43545 &   1.0600e-05 &    3.16841 &    0.00000 &       16.11341 &   1.2000e-05 &   1.2100e-05 \\
   37 &    1.54669 &    5.44321 &   1.0500e-05 &    3.17129 &    0.00000 &       16.14567 &   1.2100e-05 &   1.2000e-05 \\
   38 &    1.54859 &    5.45636 &   1.1800e-05 &    3.15221 &    0.00000 &       16.22229 &   1.2100e-05 &   1.2200e-05 \\
   39 &    1.54063 &    5.46139 &   1.1200e-05 &    3.18732 &    0.00000 &       16.21955 &   1.2100e-05 &   1.2200e-05 \\
   40 &    1.56720 &    5.47563 &   1.0900e-05 &    3.16604 &    0.00000 &       16.28916 &   1.2200e-05 &   1.2000e-05 \\
   41 &    1.54260 &    5.47916 &   1.0900e-05 &    3.21305 &    0.00000 &       16.27253 &   1.2200e-05 &   1.2300e-05 \\
   42 &    1.55063 &    5.49886 &   1.0900e-05 &    3.18081 &    0.00000 &       16.47185 &   1.2300e-05 &   1.2400e-05 \\
   43 &    1.57426 &    5.51028 &   1.2600e-05 &    3.19204 &    0.00000 &       16.58576 &   1.2400e-05 &   1.2300e-05 \\
   44 &    1.58518 &    5.51698 &   1.2800e-05 &    3.16508 &    0.00000 &       16.62911 &   1.2400e-05 &   1.2400e-05 \\
   45 &    1.57615 &    5.52969 &   1.1600e-05 &    3.20628 &    0.00000 &       16.67995 &   1.2500e-05 &   1.2300e-05 \\
   46 &    1.57255 &    5.53581 &   1.2700e-05 &    3.19985 &    0.00000 &       16.68638 &   1.2600e-05 &   1.2800e-05 \\
   47 &    1.60081 &    5.55315 &   1.1400e-05 &    3.22945 &    0.00000 &       16.84896 &   1.2500e-05 &   1.2500e-05 \\
   48 &    1.58025 &    5.55635 &   1.0700e-05 &    3.24133 &    0.00000 &       16.82964 &   1.2600e-05 &   1.2700e-05 \\
   49 &    1.59952 &    5.56792 &   1.3300e-05 &    3.26164 &    0.00000 &       16.96795 &   1.2700e-05 &   1.2600e-05 \\
   50 &    1.59654 &    5.57357 &   1.2900e-05 &    3.27583 &    0.00000 &       16.95390 &   1.2700e-05 &   1.2700e-05 \\
   51 &    1.58744 &    5.57972 &   1.1200e-05 &    3.28715 &    0.00781 &       16.97678 &   1.2800e-05 &   1.2700e-05 \\
   52 &    1.60620 &    5.59825 &   1.3500e-05 &    3.25304 &    0.00775 &       17.14962 &   1.2900e-05 &   1.2800e-05 \\
   53 &    1.61904 &    5.60546 &   1.2700e-05 &    3.30944 &    0.00000 &       17.23803 &   1.2900e-05 &   1.2800e-05 \\
   54 &    1.61061 &    5.60916 &   1.1800e-05 &    3.25087 &    0.00000 &       17.14639 &   1.2900e-05 &   1.3000e-05 \\
   55 &    1.62742 &    5.62345 &   1.3600e-05 &    3.26106 &    0.00000 &       17.30583 &   1.3000e-05 &   1.2800e-05 \\
   56 &    1.61777 &    5.62984 &   1.2100e-05 &    3.26480 &    0.00769 &       17.35483 &   1.3000e-05 &   1.2900e-05 \\
   57 &    1.50887 &    5.63775 &   1.3300e-05 &    3.32428 &    0.03817 &       17.41353 &   1.3100e-05 &   1.3100e-05 \\
   58 &    1.63316 &    5.65487 &   1.2100e-05 &    3.33923 &    0.00000 &       17.64328 &   1.3200e-05 &   1.2500e-05 \\
   59 &    1.61271 &    5.65100 &   1.2700e-05 &    3.29392 &    0.00758 &       17.57595 &   1.3200e-05 &   1.3200e-05 \\
   60 &    1.62342 &    5.65872 &   1.4100e-05 &    3.26376 &    0.00758 &       17.53328 &   1.3200e-05 &   1.3300e-05 \\
   61 &    1.63794 &    5.66873 &   1.3700e-05 &    3.29441 &    0.00000 &       17.58081 &   1.3200e-05 &   1.2900e-05 \\
   62 &    1.64190 &    5.67097 &   1.2300e-05 &    3.27339 &    0.00000 &       17.59138 &   1.3200e-05 &   1.3300e-05 \\
   63 &    1.62625 &    5.67833 &   1.3800e-05 &    3.31215 &    0.00000 &       17.58108 &   1.3200e-05 &   1.3100e-05 \\
   64 &    1.61979 &    5.68297 &   1.4200e-05 &    3.36218 &    0.00752 &       17.62529 &   1.3300e-05 &   1.3400e-05 \\
   65 &    1.62189 &    5.68596 &   1.3700e-05 &    3.29076 &    0.00000 &       17.64308 &   1.3300e-05 &   1.3000e-05 \\
   66 &    1.64184 &    5.69893 &   1.3100e-05 &    3.35113 &    0.00000 &       17.73539 &   1.3300e-05 &   1.3400e-05 \\
   67 &    1.63389 &    5.70330 &   1.4300e-05 &    3.30095 &    0.00000 &       17.75825 &   1.3300e-05 &   1.3000e-05 \\
   68 &    1.63657 &    5.71338 &   1.4300e-05 &    3.32857 &    0.00746 &       17.84012 &   1.3400e-05 &   1.3700e-05 \\
   69 &    1.63876 &    5.72079 &   1.3300e-05 &    3.36566 &    0.00000 &       17.88538 &   1.3400e-05 &   1.2900e-05 \\
   70 &    1.62510 &    5.71438 &   1.3100e-05 &    3.30105 &    0.00000 &       17.80159 &   1.3400e-05 &   1.3900e-05 \\
   71 &    1.64098 &    5.72384 &   1.3200e-05 &    3.32866 &    0.00746 &       17.76837 &   1.3400e-05 &   1.3200e-05 \\
   72 &    1.64111 &    5.72807 &   1.2800e-05 &    3.37953 &    0.00000 &       17.84235 &   1.3500e-05 &   1.3400e-05 \\
   73 &    1.64364 &    5.74358 &   1.2900e-05 &    3.35148 &    0.00741 &       17.96371 &   1.3500e-05 &   1.3500e-05 \\
   74 &    1.66523 &    5.75273 &   1.4700e-05 &    3.35633 &    0.00735 &       18.12945 &   1.3600e-05 &   1.3300e-05 \\
   75 &    1.65150 &    5.75734 &   1.4800e-05 &    3.37867 &    0.00730 &       18.11401 &   1.3700e-05 &   1.3900e-05 \\
   76 &    1.64848 &    5.75918 &   1.3400e-05 &    3.34111 &    0.01460 &       18.15968 &   1.3700e-05 &   1.3400e-05 \\
   77 &    1.66109 &    5.76720 &   1.3300e-05 &    3.41507 &    0.00730 &       18.23768 &   1.3700e-05 &   1.3500e-05 \\
   78 &    1.67707 &    5.77248 &   1.3400e-05 &    3.41651 &    0.00000 &       18.27539 &   1.3700e-05 &   1.3600e-05 \\
   79 &    1.68147 &    5.78051 &   1.4700e-05 &    3.40068 &    0.00000 &       18.26010 &   1.3700e-05 &   1.3500e-05 \\
   80 &    1.65839 &    5.77697 &   9.8000e-06 &    3.38222 &    0.00730 &       18.17305 &   1.3700e-05 &   1.7300e-05 \\
   81 &    1.65631 &    5.77800 &   1.4300e-05 &    3.37400 &    0.00000 &       18.06610 &   1.3600e-05 &   1.0100e-05 \\
   82 &    1.67043 &    5.79034 &   1.4700e-05 &    3.38968 &    0.00730 &       18.22678 &   1.3700e-05 &   1.3500e-05 \\
   83 &    1.65204 &    5.79282 &   5.3000e-06 &    3.39023 &    0.00725 &       18.26250 &   1.3800e-05 &   1.7400e-05 \\
   84 &    1.67802 &    5.80464 &   1.4900e-05 &    3.40711 &    0.00725 &       18.36234 &   1.3800e-05 &   1.0000e-05 \\
   85 &    1.67114 &    5.81221 &   1.5100e-05 &    3.39567 &    0.00719 &       18.47034 &   1.3900e-05 &   1.3700e-05 \\
   86 &    1.63646 &    5.81220 &   1.4400e-05 &    3.40046 &    0.02878 &       18.45836 &   1.3900e-05 &   1.3700e-05 \\
   87 &    1.67205 &    5.82960 &   1.5400e-05 &    3.40489 &    0.01418 &       18.68143 &   1.4100e-05 &   1.3600e-05 \\
   88 &    1.69700 &    5.83092 &   1.3900e-05 &    3.44388 &    0.00714 &       18.73374 &   1.4000e-05 &   1.3800e-05 \\
   89 &    1.69170 &    5.82711 &   1.4600e-05 &    3.43949 &    0.00714 &       18.59829 &   1.4000e-05 &   1.4200e-05 \\
   90 &    1.69024 &    5.82949 &   1.4300e-05 &    3.41806 &    0.00714 &       18.48110 &   1.4000e-05 &   1.3800e-05 \\
   91 &    1.67569 &    5.83274 &   1.0300e-05 &    3.39580 &    0.00719 &       18.48922 &   1.3900e-05 &   1.7500e-05 \\
   92 &    1.53309 &    5.84126 &   1.1300e-05 &    3.40162 &    0.07143 &       18.63575 &   1.4000e-05 &   1.3900e-05 \\
   93 &    1.48499 &    5.87024 &   1.5700e-05 &    3.46519 &    0.09722 &       19.15320 &   1.4400e-05 &   9.3000e-06 \\
   94 &    1.51176 &    5.87600 &   1.4500e-05 &    3.46452 &    0.08219 &       19.41233 &   1.4600e-05 &   1.2900e-05 \\
   95 &    1.66401 &    5.88051 &   1.5900e-05 &    3.44225 &    0.02721 &       19.43761 &   1.4700e-05 &   1.3700e-05 \\
   96 &    1.70250 &    5.85848 &   1.5100e-05 &    3.42818 &    0.00000 &       18.94291 &   1.4300e-05 &   1.4100e-05 \\
   97 &    1.69507 &    5.85892 &   1.1100e-05 &    3.45450 &    0.00000 &       18.64671 &   1.4000e-05 &   1.7900e-05 \\
   98 &    1.69508 &    5.86618 &   1.1100e-05 &    3.46350 &    0.00709 &       18.70300 &   1.4100e-05 &   1.4100e-05 \\
   99 &    1.69495 &    5.86835 &   9.4000e-06 &    3.47385 &    0.00709 &       18.75296 &   1.4100e-05 &   1.4100e-05 \\
  100 &    1.70331 &    5.87732 &   1.1300e-05 &    3.42223 &    0.00704 &       18.84991 &   1.4200e-05 &   1.4000e-05 \\
  101 &    1.49744 &    5.86417 &   1.1500e-05 &    3.40420 &    0.08511 &       18.65559 &   1.4100e-05 &   1.4100e-05 \\
  102 &    1.70963 &    5.90141 &   1.5800e-05 &    3.45762 &    0.00690 &       19.18341 &   1.4500e-05 &   9.3000e-06 \\
  103 &    1.71487 &    5.88415 &   1.1400e-05 &    3.45670 &    0.00000 &       19.03090 &   1.4300e-05 &   1.8000e-05 \\
  104 &    1.63630 &    5.88961 &   7.2000e-06 &    3.46967 &    0.03521 &       18.83503 &   1.4200e-05 &   1.4200e-05 \\
  105 &    1.68861 &    5.89247 &   1.5400e-05 &    3.44237 &    0.01399 &       18.90262 &   1.4300e-05 &   1.0200e-05 \\
  106 &    1.62876 &    5.88935 &   7.9000e-06 &    3.46755 &    0.03497 &       18.82558 &   1.4300e-05 &   1.7800e-05 \\
  107 &    1.56720 &    5.90691 &   1.4700e-05 &    3.43460 &    0.07639 &       19.11648 &   1.4400e-05 &   1.0200e-05 \\
  108 &    1.73322 &    5.92513 &   1.6000e-05 &    3.51664 &    0.00676 &       19.52042 &   1.4800e-05 &   1.2900e-05 \\
  109 &    1.71477 &    5.90632 &   8.0000e-06 &    3.45731 &    0.00694 &       19.13941 &   1.4400e-05 &   1.8600e-05 \\
  110 &    1.44975 &    5.91469 &   1.1800e-05 &    3.47510 &    0.11888 &       19.04334 &   1.4300e-05 &   1.4300e-05 \\
  111 &    1.74292 &    5.95952 &   1.5500e-05 &    3.48196 &    0.01333 &       19.85343 &   1.5000e-05 &   9.0000e-06 \\
  112 &    1.73851 &    5.92266 &   1.3100e-05 &    3.43248 &    0.00685 &       19.49637 &   1.4600e-05 &   1.8600e-05 \\
  113 &    1.48762 &    5.92400 &   1.2400e-05 &    3.44906 &    0.10490 &       19.08359 &   1.4300e-05 &   1.4400e-05 \\
  114 &    1.58504 &    5.95026 &   1.5500e-05 &    3.49122 &    0.06711 &       19.59840 &   1.4900e-05 &   9.1000e-06 \\
  115 &    1.52687 &    5.93663 &   1.5500e-05 &    3.46270 &    0.08725 &       19.55152 &   1.4900e-05 &   1.4000e-05 \\
  116 &    1.54440 &    5.95210 &   1.5900e-05 &    3.46527 &    0.08054 &       19.67554 &   1.4900e-05 &   1.3800e-05 \\
  117 &    1.51778 &    5.95563 &   1.5000e-05 &    3.52656 &    0.09333 &       19.77007 &   1.5000e-05 &   1.3500e-05 \\
  118 &    1.49387 &    5.96671 &   1.3200e-05 &    3.48337 &    0.11921 &       19.97484 &   1.5100e-05 &   1.3600e-05 \\
  119 &    1.52573 &    5.97378 &   7.7000e-06 &    3.50087 &    0.09868 &       20.02351 &   1.5200e-05 &   1.8100e-05 \\
  120 &    1.73080 &    5.96920 &   1.5400e-05 &    3.53184 &    0.01316 &       19.90850 &   1.5200e-05 &   8.8000e-06 \\
  121 &    1.73183 &    5.94166 &   9.8000e-06 &    3.44509 &    0.01361 &       19.32666 &   1.4700e-05 &   1.8800e-05 \\
  122 &    1.71570 &    5.94206 &   7.3000e-06 &    3.50504 &    0.00694 &       18.97869 &   1.4400e-05 &   1.4500e-05 \\
  123 &    1.71315 &    5.93887 &   9.7000e-06 &    3.44889 &    0.00694 &       18.98520 &   1.4400e-05 &   1.4200e-05 \\
  124 &    1.46241 &    5.94427 &   7.5000e-06 &    3.50221 &    0.11189 &       18.99504 &   1.4300e-05 &   1.4300e-05 \\
  125 &    1.45419 &    5.97922 &   8.9000e-06 &    3.48469 &    0.12667 &       19.68994 &   1.5000e-05 &   1.3900e-05 \\
  126 &    1.43088 &    5.99129 &   9.4000e-06 &    3.48563 &    0.14379 &       20.14435 &   1.5300e-05 &   8.5000e-06 \\
  127 &    1.77144 &    6.00365 &   1.2100e-05 &    3.52708 &    0.00649 &       20.26760 &   1.5400e-05 &   1.7700e-05 \\
  128 &    1.74195 &    5.96050 &   9.4000e-06 &    3.50724 &    0.00680 &       19.45105 &   1.4700e-05 &   1.4200e-05 \\
  129 &    1.71716 &    5.95602 &   1.2000e-05 &    3.47882 &    0.00694 &       19.02755 &   1.4400e-05 &   1.4500e-05 \\
  130 &    1.72745 &    5.96060 &   9.1000e-06 &    3.47211 &    0.00000 &       19.06086 &   1.4400e-05 &   1.4400e-05 \\
  131 &    1.72562 &    5.96730 &   9.6000e-06 &    3.53362 &    0.00694 &       19.21995 &   1.4400e-05 &   1.4300e-05 \\
  132 &    1.73476 &    5.97411 &   8.9000e-06 &    3.52389 &    0.01370 &       19.31473 &   1.4600e-05 &   1.4400e-05 \\
  133 &    1.73294 &    5.97150 &   1.2200e-05 &    3.51534 &    0.00690 &       19.27341 &   1.4500e-05 &   1.4400e-05 \\
  134 &    1.71352 &    5.95882 &   1.2600e-05 &    3.47783 &    0.00694 &       19.02948 &   1.4400e-05 &   1.4400e-05 \\
  135 &    1.72112 &    5.95888 &   9.0000e-06 &    3.45224 &    0.00694 &       19.01907 &   1.4400e-05 &   1.4300e-05 \\
  136 &    1.72929 &    5.97465 &   1.2300e-05 &    3.48997 &    0.00690 &       19.17345 &   1.4500e-05 &   1.4300e-05 \\
  137 &    1.51739 &    5.97316 &   1.0200e-05 &    3.54025 &    0.10345 &       19.19273 &   1.4500e-05 &   1.4400e-05 \\
  138 &    1.50809 &    6.01297 &   9.7000e-06 &    3.53815 &    0.11333 &       19.87590 &   1.5000e-05 &   1.4100e-05 \\
  139 &    1.45354 &    6.01119 &   9.4000e-06 &    3.52682 &    0.13072 &       20.12998 &   1.5300e-05 &   1.3300e-05 \\
  140 &    1.44414 &    6.02152 &   1.1300e-05 &    3.51405 &    0.13725 &       20.19439 &   1.5300e-05 &   1.3300e-05 \\
  141 &    1.43144 &    6.03226 &   9.5000e-06 &    3.48473 &    0.14839 &       20.35763 &   1.5500e-05 &   1.3200e-05 \\
  142 &    1.55758 &    6.04870 &   1.0000e-05 &    3.56783 &    0.10256 &       20.56555 &   1.5600e-05 &   1.3200e-05 \\
  143 &    1.54581 &    6.03692 &   9.1000e-06 &    3.57129 &    0.10323 &       20.47777 &   1.5500e-05 &   1.4000e-05 \\
  144 &    1.49599 &    6.02500 &   9.1000e-06 &    3.48083 &    0.11688 &       20.21119 &   1.5400e-05 &   1.3900e-05 \\
  145 &    1.43346 &    6.03456 &   1.2400e-05 &    3.52691 &    0.14286 &       20.23729 &   1.5400e-05 &   1.3600e-05 \\
  146 &    1.42886 &    6.05653 &   1.2200e-05 &    3.57267 &    0.16026 &       20.54125 &   1.5600e-05 &   1.3200e-05 \\
  147 &    1.68337 &    6.06533 &   9.6000e-06 &    3.51431 &    0.05063 &       20.72005 &   1.5800e-05 &   1.3100e-05 \\
  148 &    1.69372 &    6.03835 &   1.0000e-05 &    3.54732 &    0.03922 &       20.32305 &   1.5300e-05 &   1.4700e-05 \\
  149 &    1.74659 &    6.01835 &   9.4000e-06 &    3.52403 &    0.00671 &       19.73394 &   1.4900e-05 &   1.4500e-05 \\
  150 &    1.73419 &    6.00280 &   1.2400e-05 &    3.50417 &    0.00000 &       19.32648 &   1.4600e-05 &   1.4300e-05 \\
  151 &    1.73322 &    6.00222 &   1.2500e-05 &    3.53432 &    0.00690 &       19.21745 &   1.4500e-05 &   1.4500e-05 \\
  152 &    1.63069 &    6.00864 &   1.1200e-05 &    3.55247 &    0.05479 &       19.28618 &   1.4600e-05 &   1.4400e-05 \\
  153 &    1.50219 &    6.03499 &   1.0600e-05 &    3.55884 &    0.11409 &       19.78995 &   1.4900e-05 &   1.0300e-05 \\
  154 &    1.45522 &    6.04975 &   1.1500e-05 &    3.52165 &    0.14286 &       20.31263 &   1.5400e-05 &   1.7800e-05 \\
  155 &    1.46562 &    6.34875 &   1.0900e-05 &    3.69491 &    0.14103 &       20.72352 &   1.5600e-05 &   1.3200e-05 \\
  156 &    1.41387 &    6.11891 &   1.2700e-05 &    3.67974 &    0.17197 &       20.78153 &   1.5700e-05 &   1.3400e-05 \\
  157 &    1.65901 &    6.26865 &   1.0200e-05 &    3.69708 &    0.06329 &       20.64000 &   1.5800e-05 &   1.3000e-05 \\
  158 &    1.67012 &    6.04412 &   1.1100e-05 &    3.49704 &    0.03922 &       20.15716 &   1.5300e-05 &   1.4700e-05 \\
  159 &    1.65353 &    6.02964 &   1.1600e-05 &    3.52028 &    0.04027 &       19.70302 &   1.4900e-05 &   1.4300e-05 \\
  160 &    1.61802 &    6.03849 &   9.7000e-06 &    3.57220 &    0.05369 &       19.73725 &   1.4900e-05 &   1.4300e-05 \\
  161 &    1.74396 &    6.06545 &   1.0500e-05 &    3.62265 &    0.00667 &       19.90282 &   1.5000e-05 &   1.4300e-05 \\
  162 &    1.74365 &    6.03264 &   9.7000e-06 &    3.54031 &    0.01351 &       19.67206 &   1.4800e-05 &   1.4200e-05 \\
  163 &    1.72119 &    6.03794 &   1.0200e-05 &    3.54739 &    0.02041 &       19.56598 &   1.4700e-05 &   1.4700e-05 \\
  164 &    1.53729 &    6.03862 &   1.0600e-05 &    3.52274 &    0.09459 &       19.61434 &   1.4800e-05 &   1.4600e-05 \\
  165 &    1.56871 &    6.17430 &   9.1000e-06 &    3.66246 &    0.08553 &       20.11330 &   1.5200e-05 &   1.4100e-05 \\
  166 &    1.51759 &    6.06164 &   1.1300e-05 &    3.57410 &    0.11688 &       20.31691 &   1.5400e-05 &   1.3900e-05 \\
  167 &    1.54084 &    6.21217 &   1.0800e-05 &    3.69247 &    0.10323 &       20.39655 &   1.5500e-05 &   1.3600e-05 \\
  168 &    1.58901 &    6.07244 &   1.1900e-05 &    3.59102 &    0.08387 &       20.41584 &   1.5500e-05 &   1.3900e-05 \\
  169 &    1.40930 &    6.06442 &   1.0300e-05 &    3.51620 &    0.15686 &       20.27867 &   1.5300e-05 &   1.4100e-05 \\
  170 &    1.41697 &    6.27064 &   1.1400e-05 &    3.72156 &    0.16026 &       20.51747 &   1.5600e-05 &   1.3000e-05 \\
%\cutinhead{ AVERAGE VALUES}
%      &    1.57451 &    5.71059 &   1.0630e-05 &    3.34365 &    0.03014 &       17.82075 &   1.3385e-05 &   1.3008e-05 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*}

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop910}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 9.10~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &    0.86314 &    4.78280 &   0.0000e+00 &    2.87263 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &    0.88962 &    4.80465 &   0.0000e+00 &    2.88928 &    0.00000 &       10.52799 &   7.6000e-06 &   7.7000e-06 \\
    3 &    0.94144 &    4.83235 &   0.0000e+00 &    2.91490 &    0.00000 &       10.68180 &   7.7000e-06 &   7.9000e-06 \\
    4 &    0.97891 &    4.85613 &   0.0000e+00 &    2.93082 &    0.00000 &       10.64835 &   7.7000e-06 &   7.8000e-06 \\
    5 &    1.01126 &    4.88220 &   0.0000e+00 &    2.95641 &    0.00000 &       10.76478 &   7.8000e-06 &   8.2000e-06 \\
    6 &    1.01921 &    4.90454 &   0.0000e+00 &    2.95521 &    0.00000 &       10.76601 &   7.8000e-06 &   8.0000e-06 \\
    7 &    1.02637 &    4.92638 &   0.0000e+00 &    2.96556 &    0.00000 &       10.84637 &   7.9000e-06 &   8.3000e-06 \\
    8 &    1.04040 &    4.94952 &   0.0000e+00 &    2.99702 &    0.00000 &       10.90800 &   8.0000e-06 &   8.1000e-06 \\
    9 &    1.01543 &    4.97168 &   0.0000e+00 &    3.00708 &    0.00000 &       10.94912 &   8.0000e-06 &   8.5000e-06 \\
   10 &    1.06481 &    4.99026 &   0.0000e+00 &    3.02117 &    0.00000 &       11.03985 &   8.1000e-06 &   8.1000e-06 \\
   11 &    1.08146 &    5.01854 &   0.0000e+00 &    3.06590 &    0.00000 &       11.13192 &   8.1000e-06 &   8.3000e-06 \\
   12 &    1.08559 &    5.02822 &   0.0000e+00 &    3.03051 &    0.00000 &       11.05013 &   8.1000e-06 &   8.4000e-06 \\
   13 &    1.08885 &    5.04931 &   8.0000e-07 &    3.06844 &    0.00000 &       11.11940 &   8.2000e-06 &   8.6000e-06 \\
   14 &    1.09937 &    5.07400 &   3.3000e-06 &    3.08611 &    0.00000 &       11.27744 &   8.2000e-06 &   8.3000e-06 \\
   15 &    1.11227 &    5.08624 &   0.0000e+00 &    3.06616 &    0.00000 &       11.27733 &   8.2000e-06 &   8.7000e-06 \\
   16 &    1.12274 &    5.10330 &   3.0000e-06 &    3.10596 &    0.00000 &       11.29510 &   8.3000e-06 &   8.5000e-06 \\
   17 &    1.13432 &    5.11959 &   2.5000e-06 &    3.12569 &    0.00000 &       11.35877 &   8.4000e-06 &   8.4000e-06 \\
   18 &    1.13550 &    5.13944 &   5.1000e-06 &    3.08916 &    0.00000 &       11.48531 &   8.4000e-06 &   8.8000e-06 \\
   19 &    1.14537 &    5.15949 &   4.7000e-06 &    3.14169 &    0.00000 &       11.58160 &   8.6000e-06 &   8.8000e-06 \\
   20 &    1.14940 &    5.17102 &   4.2000e-06 &    3.14378 &    0.00000 &       11.65545 &   8.6000e-06 &   9.0000e-06 \\
   21 &    1.15932 &    5.19078 &   5.6000e-06 &    3.14825 &    0.00000 &       11.76854 &   8.7000e-06 &   8.9000e-06 \\
   22 &    1.15247 &    5.19807 &   6.3000e-06 &    3.16174 &    0.00000 &       11.76414 &   8.6000e-06 &   9.0000e-06 \\
   23 &    1.16166 &    5.21037 &   3.4000e-06 &    3.02220 &    0.00000 &       11.80979 &   8.8000e-06 &   9.0000e-06 \\
   24 &    1.16921 &    5.22604 &   5.5000e-06 &    3.03006 &    0.00000 &       11.85511 &   8.7000e-06 &   9.0000e-06 \\
   25 &    1.17332 &    5.24810 &   5.9000e-06 &    3.04252 &    0.00000 &       12.01119 &   8.9000e-06 &   9.1000e-06 \\
   26 &    1.18834 &    5.26052 &   5.8000e-06 &    3.01988 &    0.00000 &       12.10394 &   8.9000e-06 &   9.2000e-06 \\
   27 &    1.18058 &    5.26626 &   7.2000e-06 &    3.03333 &    0.00000 &       12.02462 &   8.9000e-06 &   9.2000e-06 \\
   28 &    1.18385 &    5.27543 &   6.1000e-06 &    3.01848 &    0.00000 &       12.07680 &   9.0000e-06 &   9.1000e-06 \\
   29 &    1.19260 &    5.29728 &   7.5000e-06 &    3.08711 &    0.00000 &       12.23593 &   9.1000e-06 &   9.3000e-06 \\
   30 &    1.18225 &    5.30881 &   6.1000e-06 &    3.06053 &    0.00000 &       12.30431 &   9.1000e-06 &   9.3000e-06 \\
   31 &    1.18848 &    5.32301 &   7.4000e-06 &    3.11589 &    0.00000 &       12.38413 &   9.1000e-06 &   9.3000e-06 \\
   32 &    1.17823 &    5.32247 &   6.5000e-06 &    3.07450 &    0.00000 &       12.28169 &   9.1000e-06 &   9.4000e-06 \\
   33 &    1.20439 &    5.33845 &   7.6000e-06 &    3.08171 &    0.00000 &       12.39427 &   9.2000e-06 &   9.3000e-06 \\
   34 &    1.19013 &    5.34522 &   8.3000e-06 &    3.08021 &    0.00000 &       12.41423 &   9.3000e-06 &   9.5000e-06 \\
   35 &    1.19673 &    5.36680 &   8.3000e-06 &    3.14047 &    0.00000 &       12.57852 &   9.3000e-06 &   9.4000e-06 \\
   36 &    1.20993 &    5.37313 &   8.7000e-06 &    3.12040 &    0.00000 &       12.61507 &   9.4000e-06 &   9.5000e-06 \\
   37 &    1.19424 &    5.37838 &   8.8000e-06 &    3.13825 &    0.00000 &       12.59654 &   9.3000e-06 &   9.5000e-06 \\
   38 &    1.20762 &    5.38953 &   8.1000e-06 &    3.12772 &    0.00000 &       12.63255 &   9.4000e-06 &   9.5000e-06 \\
   39 &    1.19938 &    5.39849 &   7.4000e-06 &    3.19316 &    0.00000 &       12.69299 &   9.5000e-06 &   9.6000e-06 \\
   40 &    1.20524 &    5.40843 &   6.9000e-06 &    3.19580 &    0.00000 &       12.73519 &   9.4000e-06 &   9.5000e-06 \\
   41 &    1.21366 &    5.42456 &   8.8000e-06 &    3.18818 &    0.00000 &       12.81912 &   9.6000e-06 &   9.7000e-06 \\
   42 &    1.19500 &    5.43241 &   8.0000e-06 &    3.14799 &    0.00000 &       12.94481 &   9.6000e-06 &   9.7000e-06 \\
   43 &    1.22498 &    5.44568 &   9.4000e-06 &    3.18923 &    0.00000 &       13.00137 &   9.7000e-06 &   9.7000e-06 \\
   44 &    1.21535 &    5.44664 &   7.2000e-06 &    3.23701 &    0.00000 &       12.94625 &   9.7000e-06 &   9.7000e-06 \\
   45 &    1.21385 &    5.45858 &   7.7000e-06 &    3.21159 &    0.00000 &       12.96225 &   9.7000e-06 &   9.7000e-06 \\
   46 &    1.23644 &    5.46800 &   8.0000e-06 &    3.25402 &    0.00000 &       13.05141 &   9.7000e-06 &   9.8000e-06 \\
   47 &    1.23524 &    5.48042 &   9.0000e-06 &    3.21129 &    0.00000 &       13.10576 &   9.8000e-06 &   9.9000e-06 \\
   48 &    1.22659 &    5.48156 &   9.6000e-06 &    3.25036 &    0.00000 &       13.07085 &   9.7000e-06 &   9.8000e-06 \\
   49 &    1.22160 &    5.48776 &   9.7000e-06 &    3.19961 &    0.00000 &       13.08642 &   9.8000e-06 &   9.8000e-06 \\
   50 &    1.22798 &    5.49837 &   9.0000e-06 &    3.25005 &    0.00000 &       13.12468 &   9.8000e-06 &   9.9000e-06 \\
   51 &    1.23727 &    5.51271 &   2.7000e-06 &    3.26810 &    0.00000 &       13.25261 &   9.9000e-06 &   9.9000e-06 \\
   52 &    1.23028 &    5.51627 &   9.6000e-06 &    3.25283 &    0.00000 &       13.28638 &   9.9000e-06 &   7.9000e-06 \\
   53 &    1.23532 &    5.52471 &   9.1000e-06 &    3.22188 &    0.00000 &       13.31510 &   9.9000e-06 &   1.2100e-05 \\
   54 &    1.22720 &    5.52438 &   7.7000e-06 &    3.23584 &    0.00000 &       13.24893 &   9.9000e-06 &   1.0000e-05 \\
   55 &    1.24574 &    5.53553 &   8.3000e-06 &    3.22942 &    0.00000 &       13.29860 &   1.0000e-05 &   1.0000e-05 \\
   56 &    1.25189 &    5.54615 &   1.0100e-05 &    3.31614 &    0.00000 &       13.38696 &   1.0000e-05 &   7.8000e-06 \\
   57 &    1.24683 &    5.55406 &   9.4000e-06 &    3.25204 &    0.00000 &       13.44735 &   1.0000e-05 &   1.2300e-05 \\
   58 &    1.24988 &    5.56771 &   8.6000e-06 &    3.31583 &    0.00000 &       13.56363 &   1.0100e-05 &   1.0100e-05 \\
   59 &    1.25518 &    5.56820 &   1.0300e-05 &    3.30251 &    0.00000 &       13.48009 &   1.0100e-05 &   7.9000e-06 \\
   60 &    1.26061 &    5.57587 &   2.4000e-06 &    3.27119 &    0.00000 &       13.54897 &   1.0200e-05 &   1.2400e-05 \\
   61 &    1.25008 &    5.58300 &   1.0100e-05 &    3.27630 &    0.00000 &       13.55746 &   1.0200e-05 &   1.0200e-05 \\
   62 &    1.26220 &    5.59022 &   9.6000e-06 &    3.27317 &    0.00000 &       13.61952 &   1.0100e-05 &   1.0300e-05 \\
   63 &    1.25976 &    5.59635 &   9.4000e-06 &    3.35079 &    0.00000 &       13.65953 &   1.0200e-05 &   1.0100e-05 \\
   64 &    1.28050 &    5.61575 &   9.9000e-06 &    3.31046 &    0.00000 &       13.79749 &   1.0300e-05 &   7.8000e-06 \\
   65 &    1.26218 &    5.61287 &   5.8000e-06 &    3.32420 &    0.00000 &       13.75884 &   1.0300e-05 &   1.2900e-05 \\
   66 &    1.27804 &    5.62912 &   9.3000e-06 &    3.35068 &    0.00962 &       13.87784 &   1.0400e-05 &   8.0000e-06 \\
   67 &    1.25480 &    5.62270 &   9.1000e-06 &    3.34865 &    0.00000 &       13.78617 &   1.0400e-05 &   1.2700e-05 \\
   68 &    1.25830 &    5.62424 &   4.1000e-06 &    3.29686 &    0.00000 &       13.73156 &   1.0300e-05 &   1.0300e-05 \\
   69 &    1.25343 &    5.63503 &   9.4000e-06 &    3.30048 &    0.00962 &       13.82577 &   1.0400e-05 &   1.0300e-05 \\
   70 &    1.26843 &    5.64408 &   9.1000e-06 &    3.31547 &    0.00000 &       13.88494 &   1.0400e-05 &   1.0400e-05 \\
   71 &    1.22633 &    5.64581 &   1.0300e-05 &    3.30984 &    0.01923 &       13.85867 &   1.0400e-05 &   7.9000e-06 \\
   72 &    1.28839 &    5.66713 &   9.3000e-06 &    3.35728 &    0.00943 &       14.09954 &   1.0600e-05 &   1.2900e-05 \\
   73 &    1.29759 &    5.67426 &   6.1000e-06 &    3.39546 &    0.00000 &       14.19493 &   1.0600e-05 &   1.0400e-05 \\
   74 &    1.28551 &    5.66799 &   4.0000e-06 &    3.35837 &    0.00000 &       14.02146 &   1.0500e-05 &   1.0500e-05 \\
   75 &    1.27433 &    5.67502 &   6.1000e-06 &    3.35169 &    0.00000 &       14.00988 &   1.0500e-05 &   1.0500e-05 \\
   76 &    1.28846 &    5.68496 &   8.1000e-06 &    3.35802 &    0.00000 &       14.08196 &   1.0500e-05 &   1.0600e-05 \\
   77 &    1.29078 &    5.68229 &   5.4000e-06 &    3.36482 &    0.00000 &       14.04469 &   1.0600e-05 &   1.0500e-05 \\
   78 &    1.29085 &    5.68548 &   9.7000e-06 &    3.40200 &    0.00000 &       14.07729 &   1.0500e-05 &   8.2000e-06 \\
   79 &    1.28968 &    5.69948 &   6.8000e-06 &    3.36554 &    0.00000 &       14.12125 &   1.0600e-05 &   1.2900e-05 \\
   80 &    1.25718 &    5.70384 &   1.0100e-05 &    3.36794 &    0.01887 &       14.16946 &   1.0600e-05 &   1.0600e-05 \\
   81 &    1.27697 &    5.70298 &   1.0100e-05 &    3.34240 &    0.00935 &       14.19430 &   1.0700e-05 &   8.0000e-06 \\
   82 &    1.20406 &    5.71071 &   6.7000e-06 &    3.42695 &    0.04673 &       14.23432 &   1.0700e-05 &   1.3100e-05 \\
   83 &    1.32908 &    5.74168 &   1.1000e-05 &    3.39832 &    0.00909 &       14.59725 &   1.1000e-05 &   7.8000e-06 \\
   84 &    1.31141 &    5.72886 &   8.5000e-06 &    3.40173 &    0.00000 &       14.44218 &   1.0800e-05 &   1.3400e-05 \\
   85 &    1.30256 &    5.72771 &   6.7000e-06 &    3.38817 &    0.00000 &       14.25322 &   1.0700e-05 &   1.0700e-05 \\
   86 &    1.28900 &    5.71955 &   4.7000e-06 &    3.42106 &    0.00000 &       14.10310 &   1.0700e-05 &   1.0700e-05 \\
   87 &    1.29535 &    5.73426 &   7.5000e-06 &    3.42818 &    0.00000 &       14.23722 &   1.0700e-05 &   1.0600e-05 \\
   88 &    1.29848 &    5.74028 &   7.1000e-06 &    3.36539 &    0.00000 &       14.35224 &   1.0700e-05 &   1.0800e-05 \\
   89 &    1.30410 &    5.74918 &   9.0000e-06 &    3.39493 &    0.00000 &       14.37292 &   1.0800e-05 &   1.0700e-05 \\
   90 &    1.29370 &    5.74693 &   7.7000e-06 &    3.38240 &    0.00000 &       14.35457 &   1.0700e-05 &   1.0800e-05 \\
   91 &    1.26949 &    5.75043 &   6.6000e-06 &    3.44572 &    0.02778 &       14.33219 &   1.0800e-05 &   1.0800e-05 \\
   92 &    1.31223 &    5.76040 &   1.0200e-05 &    3.42987 &    0.00000 &       14.46745 &   1.0900e-05 &   7.9000e-06 \\
   93 &    1.31183 &    5.76337 &   1.0100e-05 &    3.38821 &    0.00917 &       14.47780 &   1.0900e-05 &   1.3500e-05 \\
   94 &    1.31634 &    5.77291 &   7.5000e-06 &    3.44820 &    0.00000 &       14.51296 &   1.0900e-05 &   1.0800e-05 \\
   95 &    1.32520 &    5.78382 &   8.5000e-06 &    3.40194 &    0.00000 &       14.62817 &   1.0900e-05 &   1.0900e-05 \\
   96 &    1.30712 &    5.76961 &   6.8000e-06 &    3.43228 &    0.00000 &       14.45567 &   1.0800e-05 &   1.0900e-05 \\
   97 &    1.31668 &    5.77364 &   7.4000e-06 &    3.39856 &    0.00000 &       14.39910 &   1.0800e-05 &   1.0800e-05 \\
   98 &    1.31178 &    5.78670 &   7.9000e-06 &    3.44731 &    0.00000 &       14.50639 &   1.0900e-05 &   1.0800e-05 \\
   99 &    1.31690 &    5.78685 &   9.6000e-06 &    3.40219 &    0.00917 &       14.54821 &   1.0900e-05 &   1.0900e-05 \\
  100 &    1.31972 &    5.79372 &   8.9000e-06 &    3.46954 &    0.00000 &       14.58912 &   1.1000e-05 &   1.0900e-05 \\
  101 &    1.22384 &    5.80520 &   1.0000e-05 &    3.46261 &    0.05505 &       14.68023 &   1.0900e-05 &   1.0900e-05 \\
  102 &    1.33430 &    5.81515 &   1.1500e-05 &    3.43118 &    0.00000 &       14.87436 &   1.1200e-05 &   7.7000e-06 \\
  103 &    1.32268 &    5.79558 &   7.9000e-06 &    3.47485 &    0.00000 &       14.67192 &   1.1000e-05 &   1.3800e-05 \\
  104 &    1.20644 &    5.80594 &   1.0500e-05 &    3.42370 &    0.06422 &       14.57910 &   1.0900e-05 &   1.1000e-05 \\
  105 &    1.33723 &    5.83830 &   1.1600e-05 &    3.47112 &    0.00885 &       15.01572 &   1.1300e-05 &   7.7000e-06 \\
  106 &    1.33284 &    5.81758 &   8.4000e-06 &    3.49796 &    0.00893 &       14.87031 &   1.1200e-05 &   1.3900e-05 \\
  107 &    1.33051 &    5.82639 &   9.3000e-06 &    3.44117 &    0.00901 &       14.75147 &   1.1100e-05 &   1.1000e-05 \\
  108 &    1.30307 &    5.82154 &   8.2000e-06 &    3.43276 &    0.00909 &       14.68394 &   1.1000e-05 &   1.1000e-05 \\
  109 &    1.31953 &    5.82617 &   8.3000e-06 &    3.42620 &    0.00901 &       14.75774 &   1.1100e-05 &   1.1000e-05 \\
  110 &    1.31045 &    5.81317 &   9.5000e-06 &    3.47630 &    0.00000 &       14.52803 &   1.0900e-05 &   1.1000e-05 \\
  111 &    1.31116 &    5.81454 &   9.2000e-06 &    3.49352 &    0.00909 &       14.50379 &   1.1000e-05 &   1.0800e-05 \\
  112 &    1.32560 &    5.82691 &   1.0000e-05 &    3.49124 &    0.00000 &       14.57930 &   1.1000e-05 &   1.1000e-05 \\
  113 &    1.33112 &    5.83661 &   9.8000e-06 &    3.47954 &    0.00901 &       14.70069 &   1.1100e-05 &   1.0900e-05 \\
  114 &    1.21488 &    5.83442 &   9.3000e-06 &    3.43401 &    0.06306 &       14.70762 &   1.1100e-05 &   1.1100e-05 \\
  115 &    1.24225 &    5.84038 &   1.1600e-05 &    3.51285 &    0.04425 &       14.82488 &   1.1300e-05 &   8.0000e-06 \\
  116 &    1.20484 &    5.84459 &   1.1900e-05 &    3.45700 &    0.06250 &       14.85529 &   1.1200e-05 &   1.0400e-05 \\
  117 &    1.19444 &    5.85691 &   1.1800e-05 &    3.43863 &    0.07895 &       15.04007 &   1.1400e-05 &   1.0700e-05 \\
  118 &    1.34231 &    5.87308 &   1.2200e-05 &    3.48143 &    0.00862 &       15.24675 &   1.1600e-05 &   1.0500e-05 \\
  119 &    1.32797 &    5.85145 &   8.4000e-06 &    3.43242 &    0.00885 &       14.92533 &   1.1300e-05 &   1.4100e-05 \\
  120 &    1.23673 &    5.85639 &   9.5000e-06 &    3.44604 &    0.05405 &       14.76873 &   1.1100e-05 &   1.1200e-05 \\
  121 &    1.22608 &    5.88119 &   1.1200e-05 &    3.47960 &    0.06140 &       15.12346 &   1.1400e-05 &   7.9000e-06 \\
  122 &    1.33611 &    5.87955 &   1.1500e-05 &    3.50703 &    0.00870 &       15.24638 &   1.1500e-05 &   1.0600e-05 \\
  123 &    1.33854 &    5.86276 &   8.4000e-06 &    3.51727 &    0.00885 &       14.93723 &   1.1300e-05 &   1.4200e-05 \\
  124 &    1.33002 &    5.87126 &   9.7000e-06 &    3.47885 &    0.00000 &       14.82340 &   1.1100e-05 &   1.1100e-05 \\
  125 &    1.33751 &    5.86734 &   8.4000e-06 &    3.49174 &    0.00000 &       14.80314 &   1.1100e-05 &   1.1100e-05 \\
  126 &    1.18532 &    5.86109 &   8.0000e-06 &    3.49228 &    0.08108 &       14.67677 &   1.1100e-05 &   1.1100e-05 \\
  127 &    1.20201 &    5.89267 &   1.1600e-05 &    3.47573 &    0.08696 &       15.12673 &   1.1500e-05 &   7.6000e-06 \\
  128 &    1.35871 &    5.90267 &   1.2200e-05 &    3.51678 &    0.00000 &       15.46160 &   1.1700e-05 &   1.0600e-05 \\
  129 &    1.34664 &    5.88394 &   9.6000e-06 &    3.47380 &    0.00885 &       15.09836 &   1.1300e-05 &   1.4200e-05 \\
  130 &    1.28389 &    5.88605 &   8.8000e-06 &    3.52227 &    0.03540 &       14.91038 &   1.1300e-05 &   1.1300e-05 \\
  131 &    1.28830 &    5.90080 &   9.0000e-06 &    3.46928 &    0.03509 &       15.14995 &   1.1400e-05 &   1.1200e-05 \\
  132 &    1.34992 &    5.90419 &   9.0000e-06 &    3.51325 &    0.00000 &       15.24669 &   1.1400e-05 &   1.1000e-05 \\
  133 &    1.34887 &    5.89418 &   9.4000e-06 &    3.53456 &    0.00885 &       15.07019 &   1.1300e-05 &   1.1100e-05 \\
  134 &    1.22837 &    5.89291 &   9.5000e-06 &    3.48152 &    0.06250 &       14.91252 &   1.1200e-05 &   1.1200e-05 \\
  135 &    1.19302 &    5.91342 &   9.0000e-06 &    3.46847 &    0.09483 &       15.30948 &   1.1600e-05 &   7.9000e-06 \\
  136 &    1.36858 &    5.93401 &   1.2400e-05 &    3.52262 &    0.00000 &       15.66790 &   1.1800e-05 &   1.0500e-05 \\
  137 &    1.36036 &    5.90603 &   9.1000e-06 &    3.48889 &    0.00000 &       15.24855 &   1.1400e-05 &   1.4400e-05 \\
  138 &    1.31731 &    5.90230 &   9.0000e-06 &    3.48660 &    0.01786 &       14.95527 &   1.1200e-05 &   1.1300e-05 \\
  139 &    1.34119 &    5.89523 &   9.6000e-06 &    3.45878 &    0.00885 &       14.91796 &   1.1300e-05 &   1.1200e-05 \\
  140 &    1.34665 &    5.90502 &   8.9000e-06 &    3.49164 &    0.00885 &       14.95643 &   1.1300e-05 &   1.1100e-05 \\
  141 &    1.34300 &    5.91310 &   9.0000e-06 &    3.51640 &    0.00000 &       15.02930 &   1.1300e-05 &   1.1200e-05 \\
  142 &    1.34997 &    5.91388 &   9.3000e-06 &    3.46818 &    0.00885 &       15.10213 &   1.1300e-05 &   1.1300e-05 \\
  143 &    1.18879 &    5.90565 &   9.5000e-06 &    3.53388 &    0.08850 &       14.94852 &   1.1300e-05 &   1.1200e-05 \\
  144 &    1.18578 &    5.93130 &   1.2100e-05 &    3.48730 &    0.08621 &       15.36082 &   1.1600e-05 &   7.8000e-06 \\
  145 &    1.16475 &    6.15130 &   1.1800e-05 &    3.64862 &    0.10924 &       15.62843 &   1.1900e-05 &   1.0500e-05 \\
  146 &    1.35141 &    5.95818 &   5.9000e-06 &    3.53959 &    0.01681 &       15.77094 &   1.1900e-05 &   1.4200e-05 \\
  147 &    1.35952 &    5.92786 &   9.2000e-06 &    3.52704 &    0.00862 &       15.35787 &   1.1600e-05 &   1.0900e-05 \\
  148 &    1.18753 &    5.91765 &   9.8000e-06 &    3.50060 &    0.08850 &       14.94385 &   1.1300e-05 &   1.1400e-05 \\
  149 &    1.16630 &    5.95615 &   9.4000e-06 &    3.55329 &    0.11017 &       15.52020 &   1.1800e-05 &   7.5000e-06 \\
  150 &    1.16586 &    6.23459 &   9.7000e-06 &    3.69214 &    0.11667 &       15.88987 &   1.2000e-05 &   1.0500e-05 \\
  151 &    1.34254 &    6.38160 &   7.4000e-06 &    3.70121 &    0.02479 &       16.07344 &   1.2100e-05 &   1.4300e-05 \\
  152 &    1.35938 &    5.97606 &   8.0000e-06 &    3.50046 &    0.02500 &       16.02337 &   1.2000e-05 &   1.1200e-05 \\
  153 &    1.37635 &    5.95938 &   7.2000e-06 &    3.64292 &    0.00847 &       15.64585 &   1.1800e-05 &   1.1700e-05 \\
  154 &    1.37274 &    5.94680 &   9.6000e-06 &    3.52449 &    0.00862 &       15.40173 &   1.1600e-05 &   1.1400e-05 \\
  155 &    1.37223 &    5.94953 &   6.9000e-06 &    3.53384 &    0.00000 &       15.34309 &   1.1500e-05 &   1.1500e-05 \\
  156 &    1.24971 &    5.94522 &   7.2000e-06 &    3.56020 &    0.06957 &       15.33396 &   1.1500e-05 &   1.1400e-05 \\
  157 &    1.21088 &    6.06441 &   1.2000e-05 &    3.70462 &    0.10084 &       15.81353 &   1.1900e-05 &   8.1000e-06 \\
  158 &    1.39155 &    6.30740 &   7.3000e-06 &    3.72448 &    0.00826 &       16.10074 &   1.2100e-05 &   1.4300e-05 \\
  159 &    1.36829 &    6.01119 &   9.9000e-06 &    3.62839 &    0.00000 &       15.40407 &   1.1600e-05 &   1.1100e-05 \\
%\cutinhead{ AVERAGE VALUES}
%      &    1.23993 &    5.61507 &   7.6365e-06 &    3.32821 &    0.01313 &       13.69636 &   1.0247e-05 &   1.0155e-05 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*} 

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop915}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 9.15~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &    0.75097 &    4.80559 &   0.0000e+00 &    2.85912 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &    0.75269 &    4.80162 &   0.0000e+00 &    2.86844 &    0.00000 &        7.90348 &   5.7000e-06 &   5.9000e-06 \\
    3 &    0.75519 &    4.82036 &   0.0000e+00 &    2.87524 &    0.00000 &        7.94354 &   5.7000e-06 &   6.0000e-06 \\
    4 &    0.78747 &    4.83328 &   0.0000e+00 &    2.89672 &    0.00000 &        8.01730 &   5.8000e-06 &   6.1000e-06 \\
    5 &    0.83944 &    4.85992 &   0.0000e+00 &    2.93044 &    0.00000 &        8.12756 &   5.8000e-06 &   6.0000e-06 \\
    6 &    0.82561 &    4.87533 &   0.0000e+00 &    2.93609 &    0.00000 &        8.07005 &   5.9000e-06 &   6.2000e-06 \\
    7 &    0.87714 &    4.90579 &   0.0000e+00 &    2.97745 &    0.00000 &        8.12719 &   5.9000e-06 &   6.1000e-06 \\
    8 &    0.88349 &    4.93938 &   0.0000e+00 &    2.99234 &    0.00000 &        8.18389 &   6.0000e-06 &   6.3000e-06 \\
    9 &    0.90000 &    4.95085 &   0.0000e+00 &    3.01202 &    0.00000 &        8.24536 &   6.1000e-06 &   6.3000e-06 \\
   10 &    0.90206 &    4.96603 &   0.0000e+00 &    3.01326 &    0.00000 &        8.28192 &   6.0000e-06 &   6.4000e-06 \\
   11 &    0.89687 &    4.97999 &   0.0000e+00 &    3.03196 &    0.00000 &        8.34949 &   6.2000e-06 &   6.3000e-06 \\
   12 &    0.88610 &    4.99120 &   0.0000e+00 &    3.03461 &    0.00000 &        8.38865 &   6.2000e-06 &   6.5000e-06 \\
   13 &    0.90561 &    5.01231 &   0.0000e+00 &    3.06816 &    0.00000 &        8.49092 &   6.2000e-06 &   6.5000e-06 \\
   14 &    0.90026 &    5.04336 &   0.0000e+00 &    3.09555 &    0.00000 &        8.55361 &   6.2000e-06 &   6.5000e-06 \\
   15 &    0.90142 &    5.05234 &   0.0000e+00 &    3.10481 &    0.00000 &        8.65322 &   6.4000e-06 &   6.5000e-06 \\
   16 &    0.90088 &    5.06600 &   0.0000e+00 &    3.08937 &    0.00000 &        8.67255 &   6.4000e-06 &   6.7000e-06 \\
   17 &    0.93861 &    5.10119 &   1.6000e-06 &    3.12934 &    0.00000 &        8.83689 &   6.5000e-06 &   6.5000e-06 \\
   18 &    0.94396 &    5.11161 &   0.0000e+00 &    3.12398 &    0.00000 &        8.83115 &   6.5000e-06 &   6.7000e-06 \\
   19 &    0.92268 &    5.10882 &   1.2000e-06 &    3.13220 &    0.00000 &        8.72673 &   6.4000e-06 &   6.8000e-06 \\
   20 &    0.94540 &    5.13257 &   2.8000e-06 &    3.12608 &    0.00000 &        8.85650 &   6.5000e-06 &   6.7000e-06 \\
   21 &    0.94537 &    5.14738 &   2.5000e-06 &    3.13843 &    0.00000 &        8.95523 &   6.6000e-06 &   6.9000e-06 \\
   22 &    0.92900 &    5.15669 &   0.0000e+00 &    3.13851 &    0.00000 &        8.99732 &   6.6000e-06 &   6.8000e-06 \\
   23 &    0.93288 &    5.17251 &   0.0000e+00 &    3.14100 &    0.00000 &        9.11162 &   6.7000e-06 &   6.8000e-06 \\
   24 &    0.93867 &    5.18415 &   0.0000e+00 &    3.16020 &    0.00000 &        9.16810 &   6.8000e-06 &   7.1000e-06 \\
   25 &    0.94043 &    5.19174 &   3.7000e-06 &    3.13443 &    0.00000 &        9.17829 &   6.8000e-06 &   7.0000e-06 \\
   26 &    0.94586 &    5.21283 &   4.7000e-06 &    3.17040 &    0.00000 &        9.27371 &   6.9000e-06 &   7.1000e-06 \\
   27 &    0.93372 &    5.21537 &   0.0000e+00 &    3.14294 &    0.00000 &        9.29127 &   7.0000e-06 &   7.2000e-06 \\
   28 &    0.94851 &    5.23431 &   3.5000e-06 &    3.02456 &    0.00000 &        9.44888 &   7.0000e-06 &   7.1000e-06 \\
   29 &    0.93544 &    5.24693 &   1.4000e-06 &    3.05613 &    0.00000 &        9.50102 &   7.0000e-06 &   7.3000e-06 \\
   30 &    0.96794 &    5.26274 &   5.7000e-06 &    3.06455 &    0.00000 &        9.59188 &   7.1000e-06 &   7.3000e-06 \\
   31 &    0.96480 &    5.27182 &   4.9000e-06 &    3.06628 &    0.00000 &        9.60209 &   7.2000e-06 &   7.3000e-06 \\
   32 &    0.96256 &    5.27623 &   4.8000e-06 &    3.10002 &    0.00000 &        9.60413 &   7.1000e-06 &   7.3000e-06 \\
   33 &    0.96464 &    5.28968 &   5.2000e-06 &    3.04670 &    0.00000 &        9.64158 &   7.2000e-06 &   7.4000e-06 \\
   34 &    0.95487 &    5.29598 &   5.0000e-06 &    3.12189 &    0.00000 &        9.66470 &   7.2000e-06 &   7.3000e-06 \\
   35 &    0.96568 &    5.31339 &   5.7000e-06 &    3.10720 &    0.00000 &        9.78909 &   7.2000e-06 &   7.4000e-06 \\
   36 &    0.96171 &    5.30734 &   5.9000e-06 &    3.14408 &    0.00000 &        9.70667 &   7.2000e-06 &   7.5000e-06 \\
   37 &    0.97369 &    5.32906 &   5.2000e-06 &    3.10924 &    0.00000 &        9.83035 &   7.3000e-06 &   7.4000e-06 \\
   38 &    0.95871 &    5.32967 &   3.1000e-06 &    3.17376 &    0.00000 &        9.82686 &   7.3000e-06 &   7.6000e-06 \\
   39 &    0.96390 &    5.35055 &   6.1000e-06 &    3.16708 &    0.00000 &        9.91790 &   7.4000e-06 &   7.4000e-06 \\
   40 &    0.97224 &    5.35913 &   6.1000e-06 &    3.17518 &    0.00000 &       10.01827 &   7.4000e-06 &   7.6000e-06 \\
   41 &    0.97802 &    5.36841 &   6.2000e-06 &    3.17623 &    0.00000 &       10.01531 &   7.5000e-06 &   7.6000e-06 \\
   42 &    0.98043 &    5.38436 &   6.9000e-06 &    3.18907 &    0.00000 &       10.16103 &   7.5000e-06 &   7.6000e-06 \\
   43 &    0.95840 &    5.38151 &   4.4000e-06 &    3.18102 &    0.00000 &       10.11945 &   7.6000e-06 &   7.7000e-06 \\
   44 &    0.97593 &    5.39494 &   4.3000e-06 &    3.20099 &    0.00000 &       10.16534 &   7.6000e-06 &   7.7000e-06 \\
   45 &    0.98101 &    5.40379 &   4.7000e-06 &    3.16981 &    0.00000 &       10.27466 &   7.7000e-06 &   7.7000e-06 \\
   46 &    0.97112 &    5.39985 &   5.0000e-06 &    3.18605 &    0.00000 &       10.20310 &   7.7000e-06 &   7.7000e-06 \\
   47 &    0.98132 &    5.42925 &   6.7000e-06 &    3.18936 &    0.00000 &       10.34143 &   7.7000e-06 &   7.7000e-06 \\
   48 &    0.96329 &    5.42476 &   7.1000e-06 &    3.21684 &    0.00000 &       10.33529 &   7.7000e-06 &   7.9000e-06 \\
   49 &    0.97737 &    5.43578 &   6.1000e-06 &    3.19422 &    0.00000 &       10.35654 &   7.7000e-06 &   7.8000e-06 \\
   50 &    0.98821 &    5.44778 &   5.6000e-06 &    3.22036 &    0.00000 &       10.44705 &   7.8000e-06 &   7.8000e-06 \\
   51 &    0.97432 &    5.45843 &   6.0000e-06 &    3.25670 &    0.00000 &       10.50089 &   7.9000e-06 &   7.9000e-06 \\
   52 &    0.97828 &    5.46251 &   6.5000e-06 &    3.24899 &    0.00000 &       10.50480 &   7.9000e-06 &   7.9000e-06 \\
   53 &    0.98818 &    5.46870 &   7.5000e-06 &    3.26065 &    0.00000 &       10.52792 &   7.9000e-06 &   7.9000e-06 \\
   54 &    0.97767 &    5.47877 &   7.0000e-06 &    3.27733 &    0.00000 &       10.57233 &   7.9000e-06 &   8.0000e-06 \\
   55 &    0.97820 &    5.48665 &   5.8000e-06 &    3.29315 &    0.00000 &       10.63436 &   7.9000e-06 &   7.9000e-06 \\
   56 &    0.99815 &    5.49432 &   7.1000e-06 &    3.30721 &    0.00000 &       10.68464 &   8.0000e-06 &   8.0000e-06 \\
   57 &    0.99593 &    5.51008 &   7.8000e-06 &    3.24368 &    0.00000 &       10.81490 &   8.1000e-06 &   8.1000e-06 \\
   58 &    0.99390 &    5.51080 &   7.8000e-06 &    3.29958 &    0.00000 &       10.78909 &   8.0000e-06 &   8.1000e-06 \\
   59 &    0.99009 &    5.52167 &   7.8000e-06 &    3.29358 &    0.00000 &       10.81095 &   8.0000e-06 &   8.1000e-06 \\
   60 &    0.98809 &    5.52153 &   6.3000e-06 &    3.28529 &    0.00000 &       10.81984 &   8.1000e-06 &   8.1000e-06 \\
   61 &    0.96750 &    5.53090 &   7.7000e-06 &    3.26357 &    0.01235 &       10.86649 &   8.1000e-06 &   8.1000e-06 \\
   62 &    1.02134 &    5.54472 &   7.2000e-06 &    3.32136 &    0.00000 &       10.97222 &   8.2000e-06 &   8.2000e-06 \\
   63 &    1.01013 &    5.54526 &   7.5000e-06 &    3.34775 &    0.00000 &       10.96042 &   8.2000e-06 &   8.1000e-06 \\
   64 &    1.00797 &    5.55239 &   7.1000e-06 &    3.28011 &    0.00000 &       10.97635 &   8.2000e-06 &   8.2000e-06 \\
   65 &    1.01637 &    5.56081 &   6.6000e-06 &    3.29800 &    0.00000 &       11.01678 &   8.3000e-06 &   8.2000e-06 \\
   66 &    0.96881 &    5.56980 &   8.1000e-06 &    3.30272 &    0.01220 &       11.04959 &   8.2000e-06 &   8.3000e-06 \\
   67 &    1.02095 &    5.57798 &   2.3000e-06 &    3.30663 &    0.00000 &       11.11448 &   8.3000e-06 &   8.3000e-06 \\
   68 &    1.00852 &    5.58314 &   7.0000e-06 &    3.29850 &    0.01190 &       11.19936 &   8.4000e-06 &   8.2000e-06 \\
   69 &    1.02971 &    5.60401 &   7.8000e-06 &    3.35247 &    0.00000 &       11.29277 &   8.4000e-06 &   8.4000e-06 \\
   70 &    1.02022 &    5.59787 &   4.5000e-06 &    3.32355 &    0.01176 &       11.28464 &   8.5000e-06 &   8.4000e-06 \\
   71 &    1.03582 &    5.60761 &   7.9000e-06 &    3.39213 &    0.00000 &       11.30729 &   8.5000e-06 &   8.4000e-06 \\
   72 &    0.99366 &    5.61657 &   7.3000e-06 &    3.38272 &    0.02381 &       11.33571 &   8.4000e-06 &   8.4000e-06 \\
   73 &    1.01027 &    5.61641 &   7.7000e-06 &    3.40010 &    0.01176 &       11.35501 &   8.5000e-06 &   8.5000e-06 \\
   74 &    1.02425 &    5.62270 &   5.7000e-06 &    3.34852 &    0.00000 &       11.37298 &   8.5000e-06 &   8.3000e-06 \\
   75 &    1.01692 &    5.62044 &   8.0000e-06 &    3.37498 &    0.01176 &       11.27401 &   8.5000e-06 &   8.4000e-06 \\
   76 &    1.03738 &    5.63613 &   4.6000e-06 &    3.35059 &    0.00000 &       11.39658 &   8.5000e-06 &   8.5000e-06 \\
   77 &    1.02032 &    5.63259 &   7.3000e-06 &    3.34658 &    0.00000 &       11.34166 &   8.5000e-06 &   8.5000e-06 \\
   78 &    1.01651 &    5.63156 &   7.6000e-06 &    3.33713 &    0.01176 &       11.32728 &   8.5000e-06 &   8.4000e-06 \\
   79 &    1.03568 &    5.65622 &   8.1000e-06 &    3.36868 &    0.00000 &       11.50058 &   8.6000e-06 &   8.5000e-06 \\
   80 &    1.03338 &    5.65610 &   7.4000e-06 &    3.39756 &    0.00000 &       11.50761 &   8.6000e-06 &   8.6000e-06 \\
   81 &    1.03931 &    5.66324 &   7.7000e-06 &    3.41849 &    0.01163 &       11.53564 &   8.6000e-06 &   8.6000e-06 \\
   82 &    1.02232 &    5.57862 &   0.0000e+00 &    3.11324 &    0.00000 &       11.62575 &   8.7000e-06 &   8.5000e-06 \\
   83 &    1.07243 &    5.66068 &   0.0000e+00 &    3.39371 &    0.00000 &       11.57119 &   8.7000e-06 &   9.2000e-06 \\
   84 &    1.07603 &    5.66133 &   0.0000e+00 &    3.39943 &    0.00000 &       11.61717 &   8.7000e-06 &   8.6000e-06 \\
   85 &    1.09401 &    5.66052 &   0.0000e+00 &    3.29348 &    0.00000 &       11.63127 &   8.7000e-06 &   8.9000e-06 \\
   86 &    1.03801 &    5.66217 &   0.0000e+00 &    3.42087 &    0.00000 &       11.54123 &   8.6000e-06 &   8.5000e-06 \\
   87 &    1.05092 &    5.64129 &   0.0000e+00 &    3.47579 &    0.00000 &       11.42508 &   8.7000e-06 &   8.6000e-06 \\
   88 &    1.08306 &    5.63831 &   0.0000e+00 &    3.48105 &    0.00000 &       11.48345 &   8.6000e-06 &   8.6000e-06 \\
   89 &    1.07889 &    5.66767 &   0.0000e+00 &    3.47363 &    0.00000 &       11.51386 &   8.7000e-06 &   8.4000e-06 \\
   90 &    1.09331 &    5.66320 &   0.0000e+00 &    3.25321 &    0.00000 &       11.60176 &   8.7000e-06 &   9.5000e-06 \\
   91 &    1.07078 &    5.65491 &   7.5000e-06 &    3.46605 &    0.00000 &       11.45462 &   8.7000e-06 &   8.1000e-06 \\
   92 &    1.04428 &    5.67744 &   7.2000e-06 &    3.43851 &    0.00000 &       11.44091 &   8.6000e-06 &   8.7000e-06 \\
   93 &    1.07337 &    5.69041 &   0.0000e+00 &    3.40448 &    0.00000 &       11.64232 &   8.8000e-06 &   8.8000e-06 \\
   94 &    1.08184 &    5.67216 &   0.0000e+00 &    3.22574 &    0.00000 &       11.73517 &   8.8000e-06 &   9.2000e-06 \\
   95 &    1.09305 &    5.68606 &   0.0000e+00 &    3.26925 &    0.00000 &       11.79249 &   8.8000e-06 &   8.6000e-06 \\
   96 &    1.10510 &    5.71624 &   3.4000e-06 &    3.36281 &    0.01124 &       11.79851 &   8.9000e-06 &   8.3000e-06 \\
   97 &    1.08804 &    5.68721 &   0.0000e+00 &    3.24642 &    0.00000 &       11.80960 &   8.9000e-06 &   8.9000e-06 \\
   98 &    1.10402 &    5.70789 &   0.0000e+00 &    3.33402 &    0.00000 &       11.81755 &   8.9000e-06 &   9.3000e-06 \\
   99 &    1.11132 &    5.72280 &   0.0000e+00 &    3.36861 &    0.00000 &       11.87614 &   8.9000e-06 &   8.8000e-06 \\
  100 &    1.06219 &    5.71886 &   0.0000e+00 &    3.45534 &    0.01124 &       11.78511 &   8.9000e-06 &   8.7000e-06 \\
  101 &    1.12722 &    5.75150 &   8.6000e-06 &    3.46170 &    0.00000 &       11.86660 &   8.9000e-06 &   8.6000e-06 \\
  102 &    1.06953 &    5.71941 &   0.0000e+00 &    3.51634 &    0.01111 &       11.85212 &   9.0000e-06 &   9.0000e-06 \\
  103 &    1.09076 &    5.73880 &   0.0000e+00 &    3.35863 &    0.00000 &       11.96385 &   9.0000e-06 &   9.3000e-06 \\
  104 &    1.09509 &    5.71740 &   0.0000e+00 &    3.31371 &    0.01111 &       11.91255 &   9.0000e-06 &   9.1000e-06 \\
  105 &    1.10078 &    5.68927 &   6.9000e-06 &    3.58535 &    0.00000 &       11.95084 &   9.0000e-06 &   8.4000e-06 \\
  106 &    1.08256 &    5.71422 &   0.0000e+00 &    3.56120 &    0.00000 &       11.92669 &   9.0000e-06 &   8.9000e-06 \\
  107 &    1.07201 &    5.74038 &   0.0000e+00 &    3.37633 &    0.00000 &       11.92768 &   8.9000e-06 &   9.4000e-06 \\
  108 &    1.11382 &    5.72191 &   0.0000e+00 &    3.53667 &    0.00000 &       11.83584 &   8.9000e-06 &   8.5000e-06 \\
  109 &    1.07965 &    5.71148 &   0.0000e+00 &    3.22825 &    0.00000 &       11.88796 &   9.0000e-06 &   8.9000e-06 \\
  110 &    1.08381 &    5.74133 &   0.0000e+00 &    3.30186 &    0.01111 &       12.02782 &   9.0000e-06 &   9.6000e-06 \\
  111 &    1.10271 &    5.75638 &   0.0000e+00 &    3.41299 &    0.00000 &       11.97484 &   9.0000e-06 &   8.7000e-06 \\
  112 &    1.06538 &    5.74866 &   0.0000e+00 &    3.33525 &    0.00000 &       11.95258 &   9.0000e-06 &   9.1000e-06 \\
  113 &    1.11107 &    5.76796 &   0.0000e+00 &    3.43428 &    0.00000 &       12.01919 &   9.0000e-06 &   8.8000e-06 \\
  114 &    1.09049 &    5.75322 &   0.0000e+00 &    3.34367 &    0.00000 &       12.04819 &   9.0000e-06 &   9.2000e-06 \\
  115 &    1.09864 &    5.76196 &   5.2000e-06 &    3.54241 &    0.00000 &       11.99120 &   9.0000e-06 &   8.6000e-06 \\
  116 &    1.08689 &    5.78120 &   0.0000e+00 &    3.49428 &    0.00000 &       12.09744 &   9.1000e-06 &   9.2000e-06 \\
  117 &    1.10431 &    5.76878 &   0.0000e+00 &    3.32535 &    0.00000 &       12.15419 &   9.1000e-06 &   9.4000e-06 \\
  118 &    1.10789 &    5.77694 &   2.3000e-06 &    3.54600 &    0.00000 &       12.12933 &   9.1000e-06 &   8.6000e-06 \\
  119 &    1.10505 &    5.77655 &   4.1000e-06 &    3.54310 &    0.00000 &       12.05583 &   9.1000e-06 &   9.1000e-06 \\
  120 &    1.11346 &    5.78916 &   0.0000e+00 &    3.40221 &    0.00000 &       12.14396 &   9.1000e-06 &   9.4000e-06 \\
  121 &    1.13302 &    5.74559 &   0.0000e+00 &    3.24761 &    0.00000 &       12.14100 &   9.1000e-06 &   9.5000e-06 \\
  122 &    1.10638 &    5.79741 &   0.0000e+00 &    3.43758 &    0.01087 &       12.17443 &   9.2000e-06 &   8.7000e-06 \\
  123 &    1.10277 &    5.73578 &   0.0000e+00 &    3.60307 &    0.00000 &       12.07160 &   9.1000e-06 &   8.9000e-06 \\
  124 &    1.13348 &    5.74585 &   0.0000e+00 &    3.23606 &    0.00000 &       12.11602 &   9.2000e-06 &   9.0000e-06 \\
  125 &    1.12402 &    5.77982 &   8.0000e-06 &    3.56761 &    0.00000 &       12.11459 &   9.1000e-06 &   9.2000e-06 \\
  126 &    1.12641 &    5.77173 &   0.0000e+00 &    3.59751 &    0.01087 &       12.17399 &   9.2000e-06 &   9.1000e-06 \\
  127 &    1.12502 &    5.80816 &   0.0000e+00 &    3.56739 &    0.00000 &       12.24596 &   9.2000e-06 &   9.2000e-06 \\
  128 &    1.13924 &    5.75476 &   4.9000e-06 &    3.26351 &    0.00000 &       12.25126 &   9.3000e-06 &   9.2000e-06 \\
  129 &    1.10548 &    5.81066 &   0.0000e+00 &    3.46601 &    0.00000 &       12.14859 &   9.1000e-06 &   9.4000e-06 \\
  130 &    1.11406 &    5.78951 &   3.3000e-06 &    3.58888 &    0.00000 &       12.15624 &   9.2000e-06 &   8.9000e-06 \\
  131 &    1.09025 &    5.81919 &   0.0000e+00 &    3.53297 &    0.00000 &       12.30024 &   9.2000e-06 &   9.4000e-06 \\
  132 &    1.11242 &    5.77145 &   5.7000e-06 &    3.24375 &    0.01075 &       12.36685 &   9.3000e-06 &   9.6000e-06 \\
  133 &    1.10333 &    5.84125 &   0.0000e+00 &    3.48706 &    0.00000 &       12.37797 &   9.3000e-06 &   8.8000e-06 \\
  134 &    1.11547 &    5.77467 &   0.0000e+00 &    3.25743 &    0.01075 &       12.34687 &   9.3000e-06 &   9.8000e-06 \\
  135 &    1.11267 &    5.80775 &   5.3000e-06 &    3.36129 &    0.00000 &       12.26209 &   9.2000e-06 &   9.0000e-06 \\
  136 &    1.11037 &    5.82514 &   0.0000e+00 &    3.49980 &    0.00000 &       12.24551 &   9.2000e-06 &   8.9000e-06 \\
  137 &    1.11478 &    5.77080 &   0.0000e+00 &    3.27365 &    0.00000 &       12.21178 &   9.2000e-06 &   9.7000e-06 \\
  138 &    1.09023 &    5.83009 &   0.0000e+00 &    3.46150 &    0.00000 &       12.18478 &   9.2000e-06 &   8.8000e-06 \\
  139 &    1.10490 &    5.78363 &   5.1000e-06 &    3.64313 &    0.00000 &       12.26903 &   9.2000e-06 &   9.0000e-06 \\
  140 &    1.12298 &    5.84114 &   0.0000e+00 &    3.52692 &    0.00000 &       12.31760 &   9.2000e-06 &   9.3000e-06 \\
  141 &    1.10425 &    5.81679 &   7.7000e-06 &    3.34756 &    0.01075 &       12.34243 &   9.3000e-06 &   9.5000e-06 \\
  142 &    1.14495 &    5.82354 &   0.0000e+00 &    3.63258 &    0.00000 &       12.44851 &   9.4000e-06 &   8.9000e-06 \\
  143 &    1.11972 &    5.85863 &   7.3000e-06 &    3.48996 &    0.00000 &       12.53437 &   9.3000e-06 &   9.5000e-06 \\
  144 &    1.12827 &    5.81994 &   0.0000e+00 &    3.59285 &    0.00000 &       12.31213 &   9.3000e-06 &   9.1000e-06 \\
  145 &    1.11657 &    5.80786 &   8.2000e-06 &    3.65409 &    0.00000 &       12.33838 &   9.3000e-06 &   9.3000e-06 \\
  146 &    1.11365 &    5.85190 &   0.0000e+00 &    3.50012 &    0.01075 &       12.36223 &   9.3000e-06 &   9.4000e-06 \\
  147 &    1.11134 &    5.85674 &   0.0000e+00 &    3.46917 &    0.00000 &       12.38919 &   9.3000e-06 &   9.3000e-06 \\
  148 &    1.13037 &    5.86022 &   3.0000e-06 &    3.59149 &    0.00000 &       12.45335 &   9.3000e-06 &   9.1000e-06 \\
  149 &    1.12556 &    5.85374 &   1.6000e-06 &    3.54622 &    0.00000 &       12.42360 &   9.3000e-06 &   9.4000e-06 \\
  150 &    1.13014 &    5.83069 &   0.0000e+00 &    3.61877 &    0.00000 &       12.37613 &   9.3000e-06 &   9.2000e-06 \\
  151 &    1.11948 &    5.85626 &   0.0000e+00 &    3.46280 &    0.01075 &       12.37644 &   9.3000e-06 &   9.5000e-06 \\
  152 &    1.11809 &    6.14081 &   0.0000e+00 &    3.63050 &    0.00000 &       12.38707 &   9.4000e-06 &   9.6000e-06 \\
  153 &    1.11662 &    5.79279 &   3.0000e-06 &    3.25892 &    0.01075 &       12.32691 &   9.3000e-06 &   9.5000e-06 \\
  154 &    1.11277 &    5.85419 &   3.3000e-06 &    3.56857 &    0.00000 &       12.29979 &   9.3000e-06 &   8.7000e-06 \\
  155 &    1.14094 &    5.85592 &   8.8000e-06 &    3.59524 &    0.00000 &       12.36326 &   9.3000e-06 &   9.1000e-06 \\
  156 &    1.13836 &    6.02648 &   0.0000e+00 &    3.60739 &    0.00000 &       12.48395 &   9.4000e-06 &   9.4000e-06 \\
  157 &    1.12854 &    6.18095 &   4.3000e-06 &    3.63195 &    0.00000 &       12.56588 &   9.4000e-06 &   9.8000e-06 \\
  158 &    1.11314 &    5.94593 &   0.0000e+00 &    3.64941 &    0.00000 &       12.48690 &   9.3000e-06 &   9.0000e-06 \\
  159 &    1.13051 &    5.96769 &   3.6000e-06 &    3.61735 &    0.01075 &       12.33949 &   9.3000e-06 &   9.9000e-06 \\
  160 &    1.11454 &    6.43416 &   0.0000e+00 &    3.66615 &    0.00000 &       12.41524 &   9.4000e-06 &   9.2000e-06 \\
  161 &    1.11781 &    5.86994 &   0.0000e+00 &    3.62028 &    0.00000 &       12.45415 &   9.4000e-06 &   9.0000e-06 \\
  162 &    1.10205 &    6.26387 &   0.0000e+00 &    3.66101 &    0.01075 &       12.40761 &   9.3000e-06 &   9.2000e-06 \\
  163 &    1.11917 &    6.42728 &   5.2000e-06 &    3.66617 &    0.00000 &       12.43461 &   9.4000e-06 &   9.3000e-06 \\
  164 &    1.15865 &    6.29381 &   1.9000e-06 &    3.69650 &    0.00000 &       12.45529 &   9.3000e-06 &   9.2000e-06 \\
  165 &    1.10873 &    6.10296 &   0.0000e+00 &    3.67560 &    0.00000 &       12.51358 &   9.4000e-06 &   9.5000e-06 \\
  166 &    1.11637 &    6.24728 &   3.4000e-06 &    3.66255 &    0.00000 &       12.47685 &   9.4000e-06 &   9.6000e-06 \\
  167 &    1.14636 &    5.93754 &   0.0000e+00 &    3.66658 &    0.01064 &       12.48634 &   9.4000e-06 &   9.3000e-06 \\
  168 &    1.13720 &    6.14439 &   8.0000e-06 &    3.67303 &    0.00000 &       12.43443 &   9.4000e-06 &   9.4000e-06 \\
  169 &    1.13016 &    6.27307 &   6.3000e-06 &    3.66932 &    0.00000 &       12.37620 &   9.4000e-06 &   9.1000e-06 \\
  170 &    1.13637 &    6.63250 &   0.0000e+00 &    3.68730 &    0.00000 &       12.42251 &   9.3000e-06 &   9.4000e-06 \\
  171 &    1.10398 &    6.20129 &   7.2000e-06 &    3.66709 &    0.00000 &       12.42883 &   9.4000e-06 &   9.4000e-06 \\
  172 &    1.14217 &    6.23604 &   4.2000e-06 &    3.68835 &    0.00000 &       12.54141 &   9.4000e-06 &   9.7000e-06 \\
  173 &    1.12748 &    6.11884 &   0.0000e+00 &    3.68794 &    0.00000 &       12.55069 &   9.4000e-06 &   9.2000e-06 \\
  174 &    1.14464 &    6.04957 &   0.0000e+00 &    3.69007 &    0.00000 &       12.63839 &   9.5000e-06 &   9.8000e-06 \\
  175 &    1.17187 &    6.00793 &   0.0000e+00 &    3.70697 &    0.00000 &       12.73887 &   9.5000e-06 &   8.9000e-06 \\
  176 &    1.13428 &    6.30060 &   0.0000e+00 &    3.73056 &    0.00000 &       12.68209 &   9.5000e-06 &   9.9000e-06 \\
  177 &    1.15869 &    6.34180 &   0.0000e+00 &    3.72530 &    0.00000 &       12.76190 &   9.5000e-06 &   9.5000e-06 \\
  178 &    1.15480 &    6.14973 &   3.2000e-06 &    3.71165 &    0.00000 &       12.83335 &   9.6000e-06 &   9.7000e-06 \\
  179 &    1.15677 &    6.54295 &   3.5000e-06 &    3.72635 &    0.00000 &       12.78057 &   9.5000e-06 &   9.0000e-06 \\
  180 &    1.14952 &    6.72765 &   5.3000e-06 &    3.74167 &    0.00000 &       12.65475 &   9.5000e-06 &   9.6000e-06 \\
  181 &    1.10524 &    6.49726 &   0.0000e+00 &    3.70981 &    0.01053 &       12.52021 &   9.5000e-06 &   9.8000e-06 \\
  182 &    1.11840 &    5.93588 &   6.0000e-06 &    3.69723 &    0.00000 &       12.43138 &   9.4000e-06 &   9.4000e-06 \\
  183 &    1.14793 &    6.65914 &   0.0000e+00 &    3.71843 &    0.00000 &       12.51123 &   9.4000e-06 &   9.1000e-06 \\
  184 &    1.12411 &    6.33734 &   0.0000e+00 &    3.71206 &    0.00000 &       12.54353 &   9.4000e-06 &   9.8000e-06 \\
  185 &    1.16723 &    6.74571 &   0.0000e+00 &    3.72251 &    0.00000 &       12.58768 &   9.5000e-06 &   8.9000e-06 \\
  186 &    1.12107 &    6.51358 &   3.8000e-06 &    3.73614 &    0.00000 &       12.52484 &   9.4000e-06 &   9.5000e-06 \\
  187 &    1.13536 &    6.34457 &   5.0000e-07 &    3.74264 &    0.00000 &       12.58917 &   9.4000e-06 &   9.4000e-06 \\
  188 &    1.11934 &    6.15449 &   0.0000e+00 &    3.70362 &    0.00000 &       12.60308 &   9.5000e-06 &   9.9000e-06 \\
  189 &    1.11609 &    6.46033 &   0.0000e+00 &    3.73181 &    0.00000 &       12.54232 &   9.4000e-06 &   9.3000e-06 \\
  190 &    1.12808 &    6.15230 &   0.0000e+00 &    3.68850 &    0.00000 &       12.62686 &   9.4000e-06 &   9.1000e-06 \\
  191 &    1.15337 &    6.28107 &   0.0000e+00 &    3.72860 &    0.00000 &       12.65665 &   9.5000e-06 &   9.4000e-06 \\
  192 &    1.15338 &    6.68833 &   6.8000e-06 &    3.76592 &    0.00000 &       12.73560 &   9.5000e-06 &   9.9000e-06 \\
  193 &    1.14855 &    6.83295 &   2.7000e-06 &    3.74935 &    0.00000 &       12.67975 &   9.5000e-06 &   9.6000e-06 \\
%\cutinhead{ AVERAGE VALUES}
%      &    1.04650 &    5.68146 &   2.8347e-06 &    3.37944 &    0.00157 &       11.20442 &   8.3855e-06 &   8.4202e-06 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*}

\newpage 

%\floattable
\startlongtable
\begin{deluxetable*}{lcccccccc}\label{tpprop920}
\centerwidetable
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\movetableright=1cm
\tablecolumns{9}
\tablecaption{Main properties of the TP phase of the $\rm 9.20~M_\odot$ model}
\tablehead{ \colhead{\rm TP} & \colhead{$\Delta t_{\rm pulse}$} & \colhead{${\rm Log}\left(L_{\rm He}/L_\odot\right)^{\rm max}$} & \colhead{$\Delta M_{\rm pulse}^{\rm max}$} & \colhead{$T_{\rm He}^{\rm max}$} & \colhead{$\lambda$} & \colhead{$\Delta t_{\rm inter}$} & \colhead{$\Delta M_{\rm He}$} & \colhead{$\Delta M_{\rm CO}$} \\ 
            \colhead{}      & \colhead{(yr)}                   & \colhead{}                                                     & \colhead{$(\rm M_\odot)$}                  & \colhead{$(\rm 10^{8}~K)$}       & \colhead{}          & \colhead{$(yr)$}                 & \colhead{$(\rm M_\odot)$}     & \colhead{$(\rm M_\odot)$}      } 
\startdata    
    1 &    0.49000 &    4.79053 &   0.0000e+00 &    2.96686 &    0.00000 &        0.00000 &   0.0000e+00 &   0.0000e+00 \\
    2 &    0.51123 &    4.81073 &   0.0000e+00 &    2.97870 &    0.00000 &        6.31323 &   4.6000e-06 &   4.7000e-06 \\
    3 &    0.54396 &    4.84059 &   0.0000e+00 &    3.01213 &    0.00000 &        6.35516 &   4.5000e-06 &   4.7000e-06 \\
    4 &    0.55834 &    4.85717 &   0.0000e+00 &    3.01421 &    0.00000 &        6.48414 &   4.7000e-06 &   4.8000e-06 \\
    5 &    0.62452 &    4.94737 &   0.0000e+00 &    3.08615 &    0.00000 &        6.76557 &   4.9000e-06 &   4.8000e-06 \\
    6 &    0.62582 &    4.94290 &   0.0000e+00 &    3.07472 &    0.00000 &        6.72019 &   4.9000e-06 &   5.0000e-06 \\
    7 &    0.62390 &    4.95652 &   0.0000e+00 &    3.09052 &    0.00000 &        6.71941 &   4.9000e-06 &   5.1000e-06 \\
    8 &    0.63878 &    4.97361 &   0.0000e+00 &    3.08619 &    0.00000 &        6.80544 &   4.9000e-06 &   5.1000e-06 \\
    9 &    0.65186 &    4.99085 &   0.0000e+00 &    3.09406 &    0.00000 &        6.82195 &   4.9000e-06 &   5.1000e-06 \\
   10 &    0.64463 &    5.01153 &   0.0000e+00 &    3.11240 &    0.00000 &        6.82188 &   5.0000e-06 &   5.1000e-06 \\
   11 &    0.63821 &    5.01356 &   0.0000e+00 &    3.14404 &    0.00000 &        6.79379 &   5.1000e-06 &   5.3000e-06 \\
   12 &    0.66245 &    5.03797 &   0.0000e+00 &    3.13266 &    0.00000 &        6.89151 &   5.1000e-06 &   5.1000e-06 \\
   13 &    0.66342 &    5.04510 &   0.0000e+00 &    3.13106 &    0.00000 &        6.89998 &   5.1000e-06 &   5.3000e-06 \\
   14 &    0.66259 &    5.05858 &   0.0000e+00 &    3.13947 &    0.00000 &        6.90664 &   5.1000e-06 &   5.2000e-06 \\
   15 &    0.66777 &    5.07429 &   0.0000e+00 &    3.16086 &    0.00000 &        6.96276 &   5.1000e-06 &   5.3000e-06 \\
   16 &    0.67474 &    5.09005 &   2.0000e-07 &    3.16060 &    0.00000 &        7.02302 &   5.2000e-06 &   5.3000e-06 \\
   17 &    0.68038 &    5.09999 &   0.0000e+00 &    3.16685 &    0.00000 &        7.02454 &   5.2000e-06 &   5.2000e-06 \\
   18 &    0.67993 &    5.11270 &   0.0000e+00 &    3.20596 &    0.00000 &        7.04984 &   5.2000e-06 &   5.3000e-06 \\
   19 &    0.68636 &    5.12394 &   1.9000e-06 &    3.15633 &    0.00000 &        7.12086 &   5.2000e-06 &   5.5000e-06 \\
   20 &    0.70130 &    5.15627 &   2.7000e-06 &    3.16093 &    0.00000 &        7.21352 &   5.2000e-06 &   5.4000e-06 \\
   21 &    0.68402 &    5.15410 &   2.3000e-06 &    3.18177 &    0.00000 &        7.24193 &   5.3000e-06 &   5.4000e-06 \\
   22 &    0.70762 &    5.16728 &   3.0000e-06 &    3.19985 &    0.00000 &        7.25306 &   5.3000e-06 &   5.5000e-06 \\
   23 &    0.71819 &    5.17542 &   2.8000e-06 &    3.19971 &    0.00000 &        7.27117 &   5.3000e-06 &   5.4000e-06 \\
   24 &    0.71221 &    5.18353 &   2.7000e-06 &    3.19861 &    0.00000 &        7.23995 &   5.4000e-06 &   5.5000e-06 \\
   25 &    0.70611 &    5.19966 &   1.9000e-06 &    3.19143 &    0.00000 &        7.24938 &   5.4000e-06 &   5.6000e-06 \\
   26 &    0.71571 &    5.19683 &   1.7000e-06 &    3.22330 &    0.00000 &        7.31202 &   5.4000e-06 &   5.4000e-06 \\
   27 &    0.73359 &    5.21946 &   3.5000e-06 &    3.15674 &    0.00000 &        7.38261 &   5.5000e-06 &   5.6000e-06 \\
   28 &    0.71574 &    5.21530 &   0.0000e+00 &    3.24303 &    0.00000 &        7.38711 &   5.5000e-06 &   5.5000e-06 \\
   29 &    0.72892 &    5.23556 &   3.8000e-06 &    3.09435 &    0.00000 &        7.42749 &   5.5000e-06 &   5.7000e-06 \\
   30 &    0.72205 &    5.23252 &   0.0000e+00 &    3.22239 &    0.00000 &        7.47488 &   5.5000e-06 &   5.7000e-06 \\
   31 &    0.72603 &    5.25729 &   3.4000e-06 &    2.97796 &    0.00000 &        7.45672 &   5.5000e-06 &   5.5000e-06 \\
   32 &    0.73972 &    5.26178 &   4.1000e-06 &    2.94613 &    0.00000 &        7.61031 &   5.6000e-06 &   6.1000e-06 \\
   33 &    0.73241 &    5.27432 &   4.3000e-06 &    3.11589 &    0.00000 &        7.56953 &   5.6000e-06 &   5.5000e-06 \\
   34 &    0.73502 &    5.27675 &   4.4000e-06 &    3.11880 &    0.00000 &        7.60781 &   5.7000e-06 &   6.0000e-06 \\
   35 &    0.73935 &    5.28373 &   4.3000e-06 &    3.32164 &    0.00000 &        7.67299 &   5.7000e-06 &   5.7000e-06 \\
   36 &    0.73359 &    5.31317 &   0.0000e+00 &    3.03829 &    0.00000 &        7.72030 &   5.7000e-06 &   6.0000e-06 \\
   37 &    0.75936 &    5.30621 &   0.0000e+00 &    3.30379 &    0.00000 &        7.81400 &   5.8000e-06 &   6.0000e-06 \\
   38 &    0.73997 &    5.31267 &   0.0000e+00 &    3.16829 &    0.00000 &        7.75522 &   5.7000e-06 &   5.8000e-06 \\
   39 &    0.74542 &    5.32500 &   4.6000e-06 &    3.14154 &    0.00000 &        7.83217 &   5.8000e-06 &   5.8000e-06 \\
   40 &    0.75306 &    5.33977 &   3.0000e-06 &    3.14948 &    0.00000 &        7.91754 &   5.8000e-06 &   5.8000e-06 \\
   41 &    0.76073 &    5.37843 &   3.1000e-06 &    3.12870 &    0.00000 &        7.88048 &   5.8000e-06 &   6.1000e-06 \\
   42 &    0.75255 &    5.33799 &   3.9000e-06 &    3.24195 &    0.00000 &        7.91888 &   5.9000e-06 &   6.1000e-06 \\
   43 &    0.75700 &    5.36591 &   5.0000e-06 &    3.23431 &    0.00000 &        7.97762 &   5.9000e-06 &   5.7000e-06 \\
   44 &    0.73470 &    5.37084 &   3.8000e-06 &    3.05345 &    0.00000 &        7.97567 &   5.9000e-06 &   6.1000e-06 \\
   45 &    0.74300 &    5.36699 &   4.4000e-06 &    3.17863 &    0.00000 &        7.94603 &   5.9000e-06 &   6.0000e-06 \\
   46 &    0.74265 &    5.38304 &   6.9000e-06 &    3.23565 &    0.00000 &        8.00790 &   5.9000e-06 &   5.9000e-06 \\
   47 &    0.75147 &    5.39365 &   5.2000e-06 &    3.20040 &    0.00000 &        8.11488 &   6.0000e-06 &   6.0000e-06 \\
   48 &    0.73782 &    5.39126 &   4.7000e-06 &    3.23361 &    0.00000 &        8.01168 &   6.0000e-06 &   6.1000e-06 \\
   49 &    0.74310 &    5.39956 &   4.9000e-06 &    3.27510 &    0.00000 &        8.09960 &   6.0000e-06 &   6.1000e-06 \\
   50 &    0.76087 &    5.38978 &   5.1000e-06 &    3.29059 &    0.00000 &        8.06523 &   6.0000e-06 &   6.0000e-06 \\
   51 &    0.75639 &    5.41988 &   5.3000e-06 &    3.21146 &    0.00000 &        8.16935 &   6.0000e-06 &   6.1000e-06 \\
   52 &    0.74390 &    5.41197 &   2.0000e-06 &    3.17372 &    0.00000 &        8.16142 &   6.0000e-06 &   6.2000e-06 \\
   53 &    0.74608 &    5.42565 &   0.0000e+00 &    3.24693 &    0.00000 &        8.17861 &   6.0000e-06 &   6.1000e-06 \\
   54 &    0.75501 &    5.42770 &   4.9000e-06 &    3.13555 &    0.00000 &        8.25436 &   6.1000e-06 &   6.1000e-06 \\
   55 &    0.77299 &    5.43951 &   5.4000e-06 &    3.27869 &    0.00000 &        8.26689 &   6.2000e-06 &   6.2000e-06 \\
   56 &    0.76360 &    5.45893 &   5.7000e-06 &    3.28179 &    0.00000 &        8.32823 &   6.2000e-06 &   6.2000e-06 \\
   57 &    0.78042 &    5.45956 &   5.3000e-06 &    3.25374 &    0.00000 &        8.36827 &   6.2000e-06 &   6.2000e-06 \\
   58 &    0.76043 &    5.46931 &   5.7000e-06 &    3.31664 &    0.00000 &        8.31238 &   6.1000e-06 &   6.3000e-06 \\
   59 &    0.75617 &    5.46803 &   5.6000e-06 &    3.32745 &    0.00000 &        8.38954 &   6.3000e-06 &   6.2000e-06 \\
   60 &    0.75223 &    5.47251 &   5.5000e-06 &    3.27413 &    0.00000 &        8.38971 &   6.2000e-06 &   6.3000e-06 \\
   61 &    0.77134 &    5.48964 &   4.2000e-06 &    3.21274 &    0.00000 &        8.48142 &   6.3000e-06 &   6.2000e-06 \\
   62 &    0.74407 &    5.47823 &   2.3000e-06 &    3.26447 &    0.00000 &        8.42355 &   6.3000e-06 &   6.4000e-06 \\
   63 &    0.76840 &    5.49170 &   0.0000e+00 &    3.28949 &    0.00000 &        8.41915 &   6.2000e-06 &   6.2000e-06 \\
   64 &    0.76719 &    5.50468 &   0.0000e+00 &    3.36787 &    0.00000 &        8.55716 &   6.3000e-06 &   6.4000e-06 \\
   65 &    0.78386 &    5.50918 &   5.6000e-06 &    3.28086 &    0.00000 &        8.60259 &   6.3000e-06 &   6.3000e-06 \\
   66 &    0.75086 &    5.49167 &   5.8000e-06 &    3.27848 &    0.00000 &        8.38992 &   6.2000e-06 &   6.4000e-06 \\
   67 &    0.75364 &    5.52555 &   6.0000e-06 &    3.35612 &    0.00000 &        8.47547 &   6.3000e-06 &   6.2000e-06 \\
   68 &    0.75209 &    5.53009 &   5.8000e-06 &    3.28454 &    0.01563 &        8.61322 &   6.4000e-06 &   6.4000e-06 \\
   69 &    0.77532 &    5.53623 &   6.0000e-06 &    3.34085 &    0.00000 &        8.63987 &   6.4000e-06 &   6.4000e-06 \\
   70 &    0.76714 &    5.54298 &   6.0000e-06 &    3.32229 &    0.01538 &        8.76549 &   6.5000e-06 &   6.3000e-06 \\
   71 &    0.76150 &    5.54282 &   5.8000e-06 &    3.32944 &    0.01538 &        8.66868 &   6.5000e-06 &   6.4000e-06 \\
   72 &    0.77310 &    5.54987 &   4.8000e-06 &    3.38892 &    0.01538 &        8.73198 &   6.5000e-06 &   6.4000e-06 \\
   73 &    0.77891 &    5.54633 &   5.9000e-06 &    3.38806 &    0.00000 &        8.67263 &   6.5000e-06 &   6.5000e-06 \\
   74 &    0.79907 &    5.56231 &   6.2000e-06 &    3.36315 &    0.00000 &        8.70741 &   6.4000e-06 &   6.3000e-06 \\
   75 &    0.79720 &    5.56380 &   6.2000e-06 &    3.37203 &    0.00000 &        8.68951 &   6.5000e-06 &   6.5000e-06 \\
   76 &    0.75862 &    5.55804 &   5.5000e-06 &    3.40167 &    0.01538 &        8.66542 &   6.5000e-06 &   6.4000e-06 \\
   77 &    0.82071 &    5.57561 &   6.0000e-06 &    3.32396 &    0.00000 &        8.85081 &   6.6000e-06 &   6.7000e-06 \\
   78 &    0.80442 &    5.57249 &   6.1000e-06 &    3.39941 &    0.00000 &        8.63533 &   6.4000e-06 &   6.4000e-06 \\
   79 &    0.76708 &    5.52226 &   2.3000e-06 &    3.42066 &    0.00000 &        8.29954 &   6.1000e-06 &   6.5000e-06 \\
   80 &    0.74476 &    5.51423 &   1.5000e-06 &    3.28388 &    0.00000 &        8.32500 &   6.1000e-06 &   6.0000e-06 \\
   81 &    0.79507 &    5.56931 &   6.0000e-06 &    3.41298 &    0.00000 &        8.38454 &   6.2000e-06 &   6.2000e-06 \\
   82 &    0.76360 &    5.57030 &   5.7000e-06 &    3.36612 &    0.00000 &        8.51548 &   6.3000e-06 &   6.4000e-06 \\
   83 &    0.76549 &    5.56119 &   4.6000e-06 &    3.27300 &    0.00000 &        8.49274 &   6.2000e-06 &   6.3000e-06 \\
   84 &    0.76076 &    5.56612 &   5.2000e-06 &    3.37519 &    0.00000 &        8.41739 &   6.2000e-06 &   6.3000e-06 \\
   85 &    0.77493 &    5.57773 &   2.0000e-06 &    3.40392 &    0.00000 &        8.47057 &   6.3000e-06 &   6.3000e-06 \\
   86 &    0.76726 &    5.56986 &   6.0000e-06 &    3.43395 &    0.00000 &        8.44780 &   6.3000e-06 &   6.3000e-06 \\
   87 &    0.75678 &    5.55309 &   5.8000e-06 &    3.43189 &    0.00000 &        8.37361 &   6.3000e-06 &   6.3000e-06 \\
   88 &    0.75904 &    5.56839 &   5.2000e-06 &    3.31906 &    0.00000 &        8.33807 &   6.2000e-06 &   6.2000e-06 \\
   89 &    0.76809 &    5.58979 &   5.9000e-06 &    3.34942 &    0.00000 &        8.46564 &   6.3000e-06 &   6.3000e-06 \\
   90 &    0.76907 &    5.59058 &   4.2000e-06 &    3.43485 &    0.00000 &        8.53924 &   6.3000e-06 &   6.4000e-06 \\
   91 &    0.75858 &    5.60198 &   5.5000e-06 &    3.35313 &    0.00000 &        8.49453 &   6.3000e-06 &   6.3000e-06 \\
   92 &    0.77625 &    5.60657 &   4.1000e-06 &    3.39232 &    0.00000 &        8.62813 &   6.4000e-06 &   6.4000e-06 \\
   93 &    0.78432 &    5.62272 &   0.0000e+00 &    3.40507 &    0.00000 &        8.57593 &   6.3000e-06 &   6.4000e-06 \\
   94 &    0.77664 &    5.60117 &   3.5000e-06 &    3.31107 &    0.00000 &        8.62534 &   6.3000e-06 &   6.4000e-06 \\
   95 &    0.76480 &    5.59467 &   5.1000e-06 &    3.33876 &    0.00000 &        8.43960 &   6.3000e-06 &   6.3000e-06 \\
   96 &    0.76120 &    5.61473 &   6.1000e-06 &    3.33831 &    0.00000 &        8.49318 &   6.3000e-06 &   6.3000e-06 \\
   97 &    0.77110 &    5.59581 &   4.3000e-06 &    3.28869 &    0.00000 &        8.59170 &   6.4000e-06 &   6.4000e-06 \\
   98 &    0.76044 &    5.63286 &   6.1000e-06 &    3.38220 &    0.00000 &        8.61649 &   6.4000e-06 &   6.3000e-06 \\
   99 &    0.78135 &    5.62955 &   5.1000e-06 &    3.33984 &    0.00000 &        8.68602 &   6.4000e-06 &   6.5000e-06 \\
  100 &    0.78359 &    5.62960 &   6.2000e-06 &    3.47987 &    0.00000 &        8.70935 &   6.5000e-06 &   6.5000e-06 \\
  101 &    0.75922 &    5.63279 &   3.2000e-06 &    3.43615 &    0.01563 &        8.57408 &   6.4000e-06 &   6.3000e-06 \\
  102 &    0.78200 &    5.64549 &   5.4000e-06 &    3.39793 &    0.00000 &        8.56651 &   6.4000e-06 &   6.5000e-06 \\
%\cutinhead{ AVERAGE VALUES}
%      &    0.73165 &    5.36105 &   3.3745e-06 &    3.24287 &    0.00091 &        7.86046 &   5.8108e-06 &   5.8794e-06 \\
\enddata  
\tablecomments{Same as Table \ref{tpprop700}}                                        
\end{deluxetable*}
